Towards precise predictions for Higgs-boson production in the MSSM

We study the production of scalar and pseudoscalar Higgs bosons via gluon fusion and bottom-quark annihilation in the MSSM. Relying on the NNLO-QCD calculation implemented in the public code SusHi, we provide precise predictions for the Higgs-production cross section in six benchmark scenarios compatible with the LHC searches. We also provide a detailed discussion of the sources of theoretical uncertainty in our calculation. We examine the dependence of the cross section on the renormalization and factorization scales, on the precise definition of the Higgs-bottom coupling and on the choice of PDFs, as well as the uncertainties associated to our incomplete knowledge of the SUSY contributions through NNLO. In particular, a potentially large uncertainty originates from uncomputed higher-order QCD corrections to the bottom-quark contributions to gluon fusion.

==> (inline-0) <==
\begin{tabular}{|c|c|c||c|r|r|r||c|r|r|}
\hline \firstlinelight \hline\hline
$100$ & $5$ & $92.2$ & $15.08$ & \uncer{-14.5}{+17.3} & \footnotesize{$-41.6$} & \uncer{-0.3}{+0.3} & $12.47$ & \uncer{-17.6}{+9.3} & \uncer{-0.3}{+0.3}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$100$ & $10$ & $97.6$ & $42.08$ & \uncer{-14.2}{+16.9} & \footnotesize{$-53.5$} & \uncer{-0.7}{+0.7} & $42.73$ & \uncer{-16.3}{+8.8} & \uncer{-0.7}{+0.7}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$100$ & $15$ & $98.9$ & $90.51$ & \uncer{-13.9}{+16.4} & \footnotesize{$-53.8$} & \uncer{-1.1}{+1.1} & $91.10$ & \uncer{-16.0}{+8.7} & \uncer{-1.0}{+1.1}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$100$ & $20$ & $99.3$ & $156.0$ & \uncer{-13.8}{+16.1} & \footnotesize{$-53.5$} & \uncer{-1.4}{+1.5} & $155.5$ & \uncer{-15.8}{+8.6} & \uncer{-1.4}{+1.4}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$100$ & $30$ & $99.7$ & $329.5$ & \uncer{-13.7}{+15.9} & \footnotesize{$-53.2$} & \uncer{-2.0}{+2.1} & $325.5$ & \uncer{-15.8}{+8.6} & \uncer{-2.0}{+2.0}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$100$ & $50$ & $99.9$ & $806.0$ & \uncer{-13.6}{+15.7} & \footnotesize{$-53.0$} & \uncer{-3.2}{+3.3} & $792.8$ & \uncer{-15.7}{+8.6} & \uncer{-3.1}{+3.2}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$120$ & $5$ & $105.6$ & $10.69$ & \uncer{-12.6}{+13.9} & \footnotesize{$-16.3$} & \uncer{-0.1}{+0.1} & $6.418$ & \uncer{-14.5}{+8.1} & \uncer{-0.3}{+0.3}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$120$ & $10$ & $114.2$ & $16.02$ & \uncer{-13.5}{+15.8} & \footnotesize{$-43.5$} & \uncer{-0.6}{+0.6} & $20.57$ & \uncer{-13.0}{+7.5} & \uncer{-0.7}{+0.7}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$120$ & $15$ & $116.9$ & $30.90$ & \uncer{-13.6}{+15.9} & \footnotesize{$-53.0$} & \uncer{-1.0}{+1.1} & $44.57$ & \uncer{-12.6}{+7.3} & \uncer{-1.0}{+1.0}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$120$ & $20$ & $118.1$ & $53.81$ & \uncer{-13.4}{+15.6} & \footnotesize{$-55.0$} & \uncer{-1.4}{+1.5} & $77.88$ & \uncer{-12.4}{+7.2} & \uncer{-1.4}{+1.4}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$120$ & $30$ & $119.1$ & $119.3$ & \uncer{-13.1}{+15.1} & \footnotesize{$-55.3$} & \uncer{-2.1}{+2.1} & $168.5$ & \uncer{-12.2}{+7.2} & \uncer{-2.0}{+2.0}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$120$ & $50$ & $119.6$ & $306.4$ & \uncer{-12.9}{+14.7} & \footnotesize{$-54.7$} & \uncer{-3.2}{+3.3} & $421.7$ & \uncer{-12.2}{+7.1} & \uncer{-3.1}{+3.2}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$150$ & $5$ & $116.7$ & $14.16$ & \uncer{-10.7}{+10.6} & \footnotesize{$+0.5$} & \uncer{\zerodown}{\zeroup} & $2.299$ & \uncer{-12.6}{+7.3} & \uncer{-0.3}{+0.3}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$150$ & $10$ & $125.2$ & $14.61$ & \uncer{-10.6}{+10.7} & \footnotesize{$-0.1$} & \uncer{\zerodown}{\zeroup} & $3.556$ & \uncer{-11.4}{+6.8} & \uncer{-0.6}{+0.6}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$150$ & $15$ & $127.5$ & $15.20$ & \uncer{-10.6}{+10.8} & \footnotesize{$-0.5$} & \uncer{\zerodown}{\zeroup} & $4.206$ & \uncer{-11.1}{+6.7} & \uncer{-0.8}{+0.9}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$150$ & $20$ & $128.5$ & $15.53$ & \uncer{-10.7}{+10.8} & \footnotesize{$-0.6$} & \uncer{\zerodown}{\zeroup} & $4.498$ & \uncer{-11.0}{+6.7} & \uncer{-1.1}{+1.1}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$150$ & $30$ & $129.3$ & $15.81$ & \uncer{-10.6}{+10.8} & \footnotesize{$-0.6$} & \uncer{\zerodown}{\zeroup} & $4.640$ & \uncer{-10.9}{+6.6} & \uncer{-1.6}{+1.6}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$150$ & $50$ & $130.0$ & $15.91$ & \uncer{-10.6}{+10.7} & \footnotesize{$-0.3$} & \uncer{\zerodown}{\zeroup} & $4.426$ & \uncer{-10.8}{+6.6} & \uncer{-2.5}{+2.6}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$200$ & $5$ & $122.0$ & $17.30$ & \uncer{-10.0}{+9.3} & \footnotesize{$+2.0$} & \uncer{\zerodown}{\zeroup} & $0.780$ & \uncer{-11.8}{+7.0} & \uncer{-0.2}{+0.2}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$200$ & $10$ & $127.6$ & $16.89$ & \uncer{-9.9}{+9.2} & \footnotesize{$+2.1$} & \uncer{\zerodown}{\zeroup} & $0.787$ & \uncer{-11.1}{+6.7} & \uncer{-0.4}{+0.4}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$200$ & $15$ & $128.8$ & $16.84$ & \uncer{-9.8}{+9.1} & \footnotesize{$+2.1$} & \uncer{\zerodown}{\zeroup} & $0.785$ & \uncer{-11.0}{+6.6} & \uncer{-0.5}{+0.5}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$200$ & $20$ & $129.2$ & $16.82$ & \uncer{-9.8}{+9.1} & \footnotesize{$+2.1$} & \uncer{\zerodown}{\zeroup} & $0.779$ & \uncer{-10.9}{+6.6} & \uncer{-0.7}{+0.7}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$200$ & $30$ & $129.6$ & $16.79$ & \uncer{-9.8}{+9.1} & \footnotesize{$+2.1$} & \uncer{\zerodown}{\zeroup} & $0.766$ & \uncer{-10.9}{+6.6} & \uncer{-1.0}{+1.0}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$200$ & $50$ & $130.0$ & $16.75$ & \uncer{-9.8}{+9.0} & \footnotesize{$+2.0$} & \uncer{\zerodown}{\zeroup} & $0.737$ & \uncer{-10.8}{+6.6} & \uncer{-1.5}{+1.6}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$300$ & $5$ & $124.2$ & $18.36$ & \uncer{-9.8}{+8.9} & \footnotesize{$+1.7$} & \uncer{\zerodown}{\zeroup} & $0.369$ & \uncer{-11.5}{+6.9} & \uncer{\zerodown}{\zeroup}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$300$ & $10$ & $128.2$ & $17.55$ & \uncer{-9.7}{+8.8} & \footnotesize{$+1.7$} & \uncer{\zerodown}{\zeroup} & $0.343$ & \uncer{-11.0}{+6.7} & \uncer{-0.2}{+0.2}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$300$ & $15$ & $129.1$ & $17.40$ & \uncer{-9.7}{+8.8} & \footnotesize{$+1.7$} & \uncer{\zerodown}{\zeroup} & $0.337$ & \uncer{-10.9}{+6.6} & \uncer{-0.3}{+0.3}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$300$ & $20$ & $129.4$ & $17.34$ & \uncer{-9.7}{+8.8} & \footnotesize{$+1.7$} & \uncer{\zerodown}{\zeroup} & $0.334$ & \uncer{-10.9}{+6.6} & \uncer{-0.3}{+0.3}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$300$ & $30$ & $129.7$ & $17.28$ & \uncer{-9.7}{+8.8} & \footnotesize{$+1.7$} & \uncer{\zerodown}{\zeroup} & $0.329$ & \uncer{-10.9}{+6.6} & \uncer{-0.5}{+0.5}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$300$ & $50$ & $130.0$ & $17.22$ & \uncer{-9.7}{+8.8} & \footnotesize{$+1.6$} & \uncer{\zerodown}{\zeroup} & $0.323$ & \uncer{-10.8}{+6.6} & \uncer{-0.7}{+0.8}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
 \hline
\end{tabular}
\begin{tabular}{|c|c|c||c|r|r|r||c|r|r|}
\hline \firstlineheavy \hline\hline
$100$ & $5$ & $136.8$ & $16.65$ & \uncer{-9.3}{+7.8} & \footnotesize{$-3.9$} & \uncer{\zerodown}{\zeroup} & $0.530$ & \uncer{-10.1}{+6.3} & \uncer{-0.6}{+0.6}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$100$ & $10$ & $131.9$ & $19.86$ & \uncer{-9.5}{+8.0} & \footnotesize{$-5.0$} & \uncer{\zerodown}{\zeroup} & $0.941$ & \uncer{-10.6}{+6.5} & \uncer{-1.0}{+1.0}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$100$ & $15$ & $130.8$ & $20.92$ & \uncer{-9.5}{+8.1} & \footnotesize{$-5.3$} & \uncer{-0.1}{+0.1} & $1.077$ & \uncer{-10.7}{+6.5} & \uncer{-1.5}{+1.5}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$100$ & $20$ & $130.4$ & $21.33$ & \uncer{-9.5}{+8.1} & \footnotesize{$-5.4$} & \uncer{-0.2}{+0.2} & $1.124$ & \uncer{-10.8}{+6.6} & \uncer{-1.9}{+2.0}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$100$ & $30$ & $130.2$ & $21.60$ & \uncer{-9.5}{+8.1} & \footnotesize{$-5.4$} & \uncer{-0.3}{+0.3} & $1.143$ & \uncer{-10.8}{+6.6} & \uncer{-2.8}{+2.9}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$100$ & $50$ & $130.3$ & $21.62$ & \uncer{-9.5}{+8.1} & \footnotesize{$-5.4$} & \uncer{-0.4}{+0.4} & $1.134$ & \uncer{-10.8}{+6.6} & \uncer{-4.3}{+4.6}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$200$ & $5$ & $205.9$ & $1.521$ & \uncer{-8.8}{+7.1} & \footnotesize{$-17.5$} & \uncer{-0.1}{+0.1} & $0.743$ & \uncer{-5.6}{+4.4} & \uncer{-0.4}{+0.4}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$200$ & $10$ & $201.7$ & $1.838$ & \uncer{-10.2}{+9.7} & \footnotesize{$-41.9$} & \uncer{-0.5}{+0.5} & $3.337$ & \uncer{-5.8}{+4.4} & \uncer{-0.7}{+0.7}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$200$ & $15$ & $200.8$ & $3.068$ & \uncer{-10.9}{+10.8} & \footnotesize{$-50.4$} & \uncer{-1.0}{+1.0} & $7.497$ & \uncer{-5.8}{+4.5} & \uncer{-1.1}{+1.1}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$200$ & $20$ & $200.5$ & $4.826$ & \uncer{-11.2}{+11.2} & \footnotesize{$-53.3$} & \uncer{-1.3}{+1.4} & $13.03$ & \uncer{-5.8}{+4.5} & \uncer{-1.4}{+1.4}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$200$ & $30$ & $200.2$ & $9.553$ & \uncer{-11.4}{+11.6} & \footnotesize{$-55.2$} & \uncer{-2.0}{+2.0} & $27.64$ & \uncer{-5.9}{+4.5} & \uncer{-2.0}{+2.1}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$200$ & $50$ & $200.1$ & $22.60$ & \uncer{-11.5}{+11.8} & \footnotesize{$-56.2$} & \uncer{-3.1}{+3.3} & $67.78$ & \uncer{-5.9}{+4.5} & \uncer{-3.1}{+3.2}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$300$ & $5$ & $303.3$ & $0.319$ & \uncer{-8.8}{+6.2} & \footnotesize{$-13.8$} & \uncer{\zerodown}{\zeroup} & $0.160$ & \uncer{-3.2}{+3.2} & \uncer{-0.4}{+0.4}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$300$ & $10$ & $301.0$ & $0.252$ & \uncer{-10.3}{+8.3} & \footnotesize{$-37.9$} & \uncer{-0.5}{+0.5} & $0.653$ & \uncer{-3.2}{+3.2} & \uncer{-0.7}{+0.7}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$300$ & $15$ & $300.6$ & $0.357$ & \uncer{-11.1}{+9.7} & \footnotesize{$-49.1$} & \uncer{-0.9}{+0.9} & $1.432$ & \uncer{-3.2}{+3.2} & \uncer{-1.1}{+1.1}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$300$ & $20$ & $300.4$ & $0.526$ & \uncer{-11.5}{+10.3} & \footnotesize{$-53.5$} & \uncer{-1.3}{+1.3} & $2.469$ & \uncer{-3.2}{+3.2} & \uncer{-1.4}{+1.4}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$300$ & $30$ & $300.3$ & $0.992$ & \uncer{-11.7}{+10.8} & \footnotesize{$-56.5$} & \uncer{-2.0}{+2.0} & $5.202$ & \uncer{-3.2}{+3.2} & \uncer{-2.0}{+2.1}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$300$ & $50$ & $300.2$ & $2.292$ & \uncer{-11.8}{+11.0} & \footnotesize{$-58.0$} & \uncer{-3.1}{+3.3} & $12.71$ & \uncer{-3.2}{+3.2} & \uncer{-3.1}{+3.2}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$500$ & $5$ & $501.2$ & $54.5\shexp$ & \uncer{-5.6}{+1.5} & \footnotesize{$-0.7$} & \uncer{\zerodown}{\zeroup} & $15.3\shexp$ & \uncer{-1.4}{+2.3} & \uncer{-0.4}{+0.4}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$500$ & $10$ & $500.1$ & $18.0\shexp$ & \uncer{-4.6}{+0.2} & \footnotesize{$-14.7$} & \uncer{-0.2}{+0.2} & $60.3\shexp$ & \uncer{-1.4}{+2.3} & \uncer{-0.7}{+0.7}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$500$ & $15$ & $499.9$ & $16.3\shexp$ & \uncer{-6.7}{+2.0} & \footnotesize{$-38.3$} & \uncer{-0.7}{+0.7} & $0.131$ & \uncer{-1.4}{+2.3} & \uncer{-1.1}{+1.1}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$500$ & $20$ & $499.8$ & $21.4\shexp$ & \uncer{-8.9}{+4.6} & \footnotesize{$-51.4$} & \uncer{-1.2}{+1.3} & $0.226$ & \uncer{-1.4}{+2.3} & \uncer{-1.4}{+1.4}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$500$ & $30$ & $499.7$ & $40.2\shexp$ & \uncer{-11.0}{+7.6} & \footnotesize{$-58.9$} & \uncer{-2.0}{+2.1} & $0.475$ & \uncer{-1.4}{+2.3} & \uncer{-2.0}{+2.1}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$500$ & $50$ & $499.5$ & $95.8\shexp$ & \uncer{-12.0}{+9.6} & \footnotesize{$-60.9$} & \uncer{-3.2}{+3.3} & $1.160$ & \uncer{-1.4}{+2.3} & \uncer{-3.1}{+3.2}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$1000$ & $5$ & $1000.5$ & $675\shexpt$ & \uncer{-3.8}{+0.1} & \footnotesize{$+6.1$} & \uncer{\zerodown}{\zeroup} & $293\shexpt$ & \uncer{-1.1}{+1.4} & \uncer{-0.4}{+0.4}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$1000$ & $10$ & $1000.0$ & $117\shexpt$ & \uncer{-19.1}{+5.1} & \footnotesize{$+19.7$} & \uncer{-0.1}{+0.1} & $1.14\shexp$ & \uncer{-1.1}{+1.4} & \uncer{-0.7}{+0.7}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$1000$ & $15$ & $999.9$ & $53.1\shexpt$ & \uncer{-30.5}{+10.1} & \footnotesize{$-10.4$} & \uncer{-0.5}{+0.5} & $2.47\shexp$ & \uncer{-1.1}{+1.4} & \uncer{-1.1}{+1.1}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$1000$ & $20$ & $999.9$ & $74.2\shexpt$ & \uncer{-11.9}{+1.3} & \footnotesize{$-58.6$} & \uncer{-1.6}{+1.7} & $4.24\shexp$ & \uncer{-1.1}{+1.4} & \uncer{-1.4}{+1.4}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$1000$ & $30$ & $999.7$ & $203\shexpt$ & \uncer{-10.7}{+5.0} & \footnotesize{$-71.3$} & \uncer{-2.4}{+2.5} & $8.92\shexp$ & \uncer{-1.1}{+1.4} & \uncer{-2.0}{+2.1}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$1000$ & $50$ & $999.3$ & $615\shexpt$ & \uncer{-13.2}{+9.8} & \footnotesize{$-68.4$} & \uncer{-3.4}{+3.6} & $21.8\shexp$ & \uncer{-1.1}{+1.4} & \uncer{-3.1}{+3.2}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
 \hline
\end{tabular}
\begin{tabular}{|c|c||c|r|r|r||c|r|r|}
\hline \firstlinepseudo \hline\hline
$100$ & $5$ & $10.55$ & \uncer{-13.5}{+15.6} & \footnotesize{$-47.9$} & \uncer{-0.4}{+0.4} & $10.74$ & \uncer{-15.7}{+8.6} & \uncer{-0.4}{+0.4}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$100$ & $10$ & $43.02$ & \uncer{-13.4}{+15.4} & \footnotesize{$-53.9$} & \uncer{-0.8}{+0.8} & $41.46$ & \uncer{-15.7}{+8.6} & \uncer{-0.7}{+0.7}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$100$ & $15$ & $97.28$ & \uncer{-13.3}{+15.2} & \footnotesize{$-53.3$} & \uncer{-1.1}{+1.1} & $90.03$ & \uncer{-15.7}{+8.6} & \uncer{-1.1}{+1.1}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$100$ & $20$ & $169.6$ & \uncer{-13.2}{+15.0} & \footnotesize{$-53.0$} & \uncer{-1.4}{+1.5} & $154.5$ & \uncer{-15.7}{+8.6} & \uncer{-1.4}{+1.4}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$100$ & $30$ & $360.3$ & \uncer{-13.2}{+14.9} & \footnotesize{$-52.7$} & \uncer{-2.0}{+2.1} & $324.7$ & \uncer{-15.7}{+8.6} & \uncer{-2.0}{+2.1}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$100$ & $50$ & $881.7$ & \uncer{-13.1}{+14.8} & \footnotesize{$-52.6$} & \uncer{-3.2}{+3.3} & $791.8$ & \uncer{-15.7}{+8.6} & \uncer{-3.1}{+3.2}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$200$ & $5$ & $0.566$ & \uncer{-9.9}{+9.2} & \footnotesize{$-4.2$} & \uncer{\zerodown}{\zeroup} & $0.922$ & \uncer{-5.9}{+4.5} & \uncer{-0.4}{+0.4}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$200$ & $10$ & $0.951$ & \uncer{-11.7}{+12.3} & \footnotesize{$-57.7$} & \uncer{-0.8}{+0.8} & $3.560$ & \uncer{-5.9}{+4.5} & \uncer{-0.7}{+0.7}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$200$ & $15$ & $2.323$ & \uncer{-11.5}{+11.9} & \footnotesize{$-59.2$} & \uncer{-1.2}{+1.2} & $7.732$ & \uncer{-5.9}{+4.5} & \uncer{-1.1}{+1.1}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$200$ & $20$ & $4.237$ & \uncer{-11.4}{+11.6} & \footnotesize{$-58.3$} & \uncer{-1.5}{+1.5} & $13.27$ & \uncer{-5.9}{+4.5} & \uncer{-1.4}{+1.4}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$200$ & $30$ & $9.337$ & \uncer{-11.3}{+11.4} & \footnotesize{$-57.3$} & \uncer{-2.1}{+2.1} & $27.89$ & \uncer{-5.9}{+4.5} & \uncer{-2.0}{+2.1}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$200$ & $50$ & $23.32$ & \uncer{-11.1}{+11.2} & \footnotesize{$-56.8$} & \uncer{-3.2}{+3.3} & $68.00$ & \uncer{-5.9}{+4.5} & \uncer{-3.1}{+3.2}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$300$ & $5$ & $0.324$ & \uncer{-8.9}{+7.2} & \footnotesize{$+8.3$} & \uncer{\zerodown}{\zeroup} & $0.173$ & \uncer{-3.2}{+3.2} & \uncer{-0.4}{+0.4}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$300$ & $10$ & $99.5\shexp$ & \uncer{-10.1}{+9.4} & \footnotesize{$-28.3$} & \uncer{-0.4}{+0.4} & $0.668$ & \uncer{-3.2}{+3.2} & \uncer{-0.7}{+0.7}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$300$ & $15$ & $0.189$ & \uncer{-11.6}{+11.1} & \footnotesize{$-60.3$} & \uncer{-1.2}{+1.2} & $1.450$ & \uncer{-3.2}{+3.2} & \uncer{-1.1}{+1.1}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$300$ & $20$ & $0.365$ & \uncer{-11.8}{+11.0} & \footnotesize{$-62.4$} & \uncer{-1.6}{+1.6} & $2.489$ & \uncer{-3.2}{+3.2} & \uncer{-1.4}{+1.4}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$300$ & $30$ & $0.864$ & \uncer{-11.7}{+10.8} & \footnotesize{$-60.9$} & \uncer{-2.1}{+2.2} & $5.231$ & \uncer{-3.2}{+3.2} & \uncer{-2.0}{+2.1}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$300$ & $50$ & $2.256$ & \uncer{-11.6}{+10.5} & \footnotesize{$-59.5$} & \uncer{-3.2}{+3.4} & $12.75$ & \uncer{-3.2}{+3.2} & \uncer{-3.1}{+3.2}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$500$ & $5$ & $0.102$ & \uncer{-8.1}{+4.8} & \footnotesize{$-4.0$} & \uncer{\zerodown}{\zeroup} & $15.7\shexp$ & \uncer{-1.4}{+2.3} & \uncer{-0.4}{+0.4}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$500$ & $10$ & $35.6\shexp$ & \uncer{-11.1}{+10.0} & \footnotesize{$-18.1$} & \uncer{-0.2}{+0.2} & $60.4\shexp$ & \uncer{-1.4}{+2.3} & \uncer{-0.7}{+0.7}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$500$ & $15$ & $28.8\shexp$ & \uncer{-13.2}{+13.5} & \footnotesize{$-35.2$} & \uncer{-0.6}{+0.6} & $0.131$ & \uncer{-1.4}{+2.3} & \uncer{-1.1}{+1.1}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$500$ & $20$ & $32.4\shexp$ & \uncer{-13.8}{+14.2} & \footnotesize{$-46.5$} & \uncer{-1.0}{+1.0} & $0.225$ & \uncer{-1.4}{+2.3} & \uncer{-1.4}{+1.4}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$500$ & $30$ & $50.5\shexp$ & \uncer{-13.5}{+13.0} & \footnotesize{$-55.6$} & \uncer{-1.8}{+1.9} & $0.473$ & \uncer{-1.4}{+2.3} & \uncer{-2.0}{+2.1}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$500$ & $50$ & $0.108$ & \uncer{-12.8}{+11.3} & \footnotesize{$-59.4$} & \uncer{-3.0}{+3.2} & $1.154$ & \uncer{-1.4}{+2.3} & \uncer{-3.1}{+3.2}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$1000$ & $5$ & $1.18\shexp$ & \uncer{-7.1}{+3.0} & \footnotesize{$-5.6$} & \uncer{\zerodown}{\zeroup} & $295\shexpt$ & \uncer{-1.1}{+1.4} & \uncer{-0.4}{+0.4}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$1000$ & $10$ & $433\shexpt$ & \uncer{-10.0}{+6.3} & \footnotesize{$-19.2$} & \uncer{-0.2}{+0.2} & $1.14\shexp$ & \uncer{-1.1}{+1.4} & \uncer{-0.7}{+0.7}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$1000$ & $15$ & $335\shexpt$ & \uncer{-12.3}{+9.8} & \footnotesize{$-33.4$} & \uncer{-0.5}{+0.5} & $2.47\shexp$ & \uncer{-1.1}{+1.4} & \uncer{-1.1}{+1.1}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$1000$ & $20$ & $344\shexpt$ & \uncer{-13.4}{+11.4} & \footnotesize{$-43.5$} & \uncer{-0.9}{+0.9} & $4.24\shexp$ & \uncer{-1.1}{+1.4} & \uncer{-1.4}{+1.4}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$1000$ & $30$ & $465\shexpt$ & \uncer{-14.0}{+11.9} & \footnotesize{$-54.0$} & \uncer{-1.6}{+1.7} & $8.91\shexp$ & \uncer{-1.1}{+1.4} & \uncer{-2.0}{+2.1}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$1000$ & $50$ & $880\shexpt$ & \uncer{-13.9}{+11.2} & \footnotesize{$-60.2$} & \uncer{-2.9}{+3.0} & $21.7\shexp$ & \uncer{-1.1}{+1.4} & \uncer{-3.1}{+3.2}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
 \hline
\end{tabular}
\begin{tabular}{|c|c|c||c|r|r|r||c|r|r|}
\hline \firstlinelight \hline\hline
$100$ & $5$ & $91.0$ & $16.46$ & \uncer{-14.4}{+17.2} & \footnotesize{$-38.3$} & \uncer{-0.2}{+0.2} & $12.60$ & \uncer{-18.0}{+9.5} & \uncer{-0.3}{+0.3}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$100$ & $10$ & $97.0$ & $42.48$ & \uncer{-14.3}{+17.1} & \footnotesize{$-52.8$} & \uncer{-0.6}{+0.6} & $42.91$ & \uncer{-16.4}{+8.8} & \uncer{-0.6}{+0.6}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$100$ & $15$ & $98.5$ & $91.10$ & \uncer{-14.0}{+16.5} & \footnotesize{$-53.6$} & \uncer{-0.9}{+0.9} & $91.98$ & \uncer{-16.0}{+8.7} & \uncer{-0.9}{+0.9}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$100$ & $20$ & $99.1$ & $157.8$ & \uncer{-13.8}{+16.2} & \footnotesize{$-53.4$} & \uncer{-1.2}{+1.3} & $157.9$ & \uncer{-15.9}{+8.6} & \uncer{-1.2}{+1.2}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$100$ & $30$ & $99.6$ & $337.2$ & \uncer{-13.7}{+16.0} & \footnotesize{$-53.1$} & \uncer{-1.8}{+1.8} & $333.8$ & \uncer{-15.8}{+8.6} & \uncer{-1.7}{+1.8}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$100$ & $50$ & $99.8$ & $841.1$ & \uncer{-13.6}{+15.8} & \footnotesize{$-52.8$} & \uncer{-2.8}{+2.9} & $827.2$ & \uncer{-15.7}{+8.6} & \uncer{-2.7}{+2.8}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$120$ & $5$ & $103.5$ & $12.56$ & \uncer{-12.5}{+13.8} & \footnotesize{$-13.4$} & \uncer{\zerodown}{\zeroup} & $6.377$ & \uncer{-14.9}{+8.2} & \uncer{-0.3}{+0.3}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$120$ & $10$ & $112.7$ & $16.82$ & \uncer{-13.4}{+15.5} & \footnotesize{$-37.5$} & \uncer{-0.4}{+0.4} & $19.42$ & \uncer{-13.2}{+7.6} & \uncer{-0.6}{+0.6}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$120$ & $15$ & $115.7$ & $29.60$ & \uncer{-13.6}{+16.0} & \footnotesize{$-49.5$} & \uncer{-0.8}{+0.9} & $41.30$ & \uncer{-12.8}{+7.4} & \uncer{-0.9}{+0.9}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$120$ & $20$ & $117.1$ & $49.77$ & \uncer{-13.5}{+15.9} & \footnotesize{$-53.5$} & \uncer{-1.2}{+1.2} & $71.97$ & \uncer{-12.5}{+7.3} & \uncer{-1.2}{+1.2}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$120$ & $30$ & $118.4$ & $109.6$ & \uncer{-13.3}{+15.4} & \footnotesize{$-55.0$} & \uncer{-1.8}{+1.8} & $157.5$ & \uncer{-12.3}{+7.2} & \uncer{-1.7}{+1.8}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$120$ & $50$ & $119.3$ & $289.0$ & \uncer{-13.1}{+15.0} & \footnotesize{$-54.9$} & \uncer{-2.8}{+2.9} & $404.7$ & \uncer{-12.2}{+7.2} & \uncer{-2.7}{+2.8}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$150$ & $5$ & $113.6$ & $16.12$ & \uncer{-10.8}{+10.8} & \footnotesize{$+0.6$} & \uncer{\zerodown}{\zeroup} & $2.319$ & \uncer{-13.1}{+7.5} & \uncer{-0.2}{+0.2}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$150$ & $10$ & $122.1$ & $16.33$ & \uncer{-10.6}{+10.8} & \footnotesize{$+0.1$} & \uncer{\zerodown}{\zeroup} & $3.432$ & \uncer{-11.8}{+7.0} & \uncer{-0.5}{+0.5}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$150$ & $15$ & $124.4$ & $16.80$ & \uncer{-10.7}{+10.9} & \footnotesize{$-0.2$} & \uncer{\zerodown}{\zeroup} & $4.049$ & \uncer{-11.5}{+6.9} & \uncer{-0.7}{+0.7}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$150$ & $20$ & $125.3$ & $17.07$ & \uncer{-10.7}{+10.9} & \footnotesize{$-0.4$} & \uncer{\zerodown}{\zeroup} & $4.401$ & \uncer{-11.4}{+6.8} & \uncer{-0.9}{+1.0}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$150$ & $30$ & $126.1$ & $17.30$ & \uncer{-10.7}{+11.0} & \footnotesize{$-0.7$} & \uncer{\zerodown}{\zeroup} & $4.780$ & \uncer{-11.3}{+6.8} & \uncer{-1.4}{+1.4}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$150$ & $50$ & $126.7$ & $17.40$ & \uncer{-10.8}{+11.0} & \footnotesize{$-1.0$} & \uncer{\zerodown}{\zeroup} & $5.097$ & \uncer{-11.2}{+6.7} & \uncer{-2.2}{+2.3}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$200$ & $5$ & $118.6$ & $19.05$ & \uncer{-10.2}{+9.6} & \footnotesize{$+1.9$} & \uncer{\zerodown}{\zeroup} & $0.830$ & \uncer{-12.3}{+7.2} & \uncer{-0.2}{+0.2}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$200$ & $10$ & $124.3$ & $18.41$ & \uncer{-10.0}{+9.4} & \footnotesize{$+2.0$} & \uncer{\zerodown}{\zeroup} & $0.846$ & \uncer{-11.5}{+6.9} & \uncer{-0.3}{+0.3}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$200$ & $15$ & $125.5$ & $18.31$ & \uncer{-10.0}{+9.4} & \footnotesize{$+2.0$} & \uncer{\zerodown}{\zeroup} & $0.861$ & \uncer{-11.4}{+6.8} & \uncer{-0.5}{+0.5}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$200$ & $20$ & $126.0$ & $18.26$ & \uncer{-10.0}{+9.4} & \footnotesize{$+2.0$} & \uncer{\zerodown}{\zeroup} & $0.873$ & \uncer{-11.3}{+6.8} & \uncer{-0.6}{+0.6}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$200$ & $30$ & $126.4$ & $18.20$ & \uncer{-10.0}{+9.4} & \footnotesize{$+2.0$} & \uncer{\zerodown}{\zeroup} & $0.895$ & \uncer{-11.3}{+6.8} & \uncer{-0.9}{+0.9}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$200$ & $50$ & $126.8$ & $18.10$ & \uncer{-10.0}{+9.4} & \footnotesize{$+1.9$} & \uncer{\zerodown}{\zeroup} & $0.928$ & \uncer{-11.2}{+6.7} & \uncer{-1.4}{+1.5}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$300$ & $5$ & $120.7$ & $20.09$ & \uncer{-10.0}{+9.2} & \footnotesize{$+1.7$} & \uncer{\zerodown}{\zeroup} & $0.403$ & \uncer{-12.0}{+7.1} & \uncer{\zerodown}{\zeroup}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$300$ & $10$ & $125.0$ & $19.10$ & \uncer{-9.9}{+9.1} & \footnotesize{$+1.7$} & \uncer{\zerodown}{\zeroup} & $0.376$ & \uncer{-11.4}{+6.8} & \uncer{-0.2}{+0.2}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$300$ & $15$ & $125.9$ & $18.90$ & \uncer{-9.9}{+9.0} & \footnotesize{$+1.7$} & \uncer{\zerodown}{\zeroup} & $0.373$ & \uncer{-11.3}{+6.8} & \uncer{-0.2}{+0.2}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$300$ & $20$ & $126.2$ & $18.82$ & \uncer{-9.9}{+9.0} & \footnotesize{$+1.7$} & \uncer{\zerodown}{\zeroup} & $0.373$ & \uncer{-11.3}{+6.8} & \uncer{-0.3}{+0.3}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$300$ & $30$ & $126.5$ & $18.75$ & \uncer{-9.9}{+9.0} & \footnotesize{$+1.7$} & \uncer{\zerodown}{\zeroup} & $0.376$ & \uncer{-11.2}{+6.8} & \uncer{-0.5}{+0.5}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$300$ & $50$ & $126.8$ & $18.65$ & \uncer{-9.9}{+9.0} & \footnotesize{$+1.6$} & \uncer{\zerodown}{\zeroup} & $0.383$ & \uncer{-11.2}{+6.7} & \uncer{-0.7}{+0.8}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
 \hline
\end{tabular}
\begin{tabular}{|c|c|c||c|r|r|r||c|r|r|}
\hline \firstlineheavy \hline\hline
$100$ & $5$ & $134.7$ & $17.43$ & \uncer{-9.4}{+8.0} & \footnotesize{$-4.5$} & \uncer{\zerodown}{\zeroup} & $0.693$ & \uncer{-10.3}{+6.4} & \uncer{-0.5}{+0.5}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$100$ & $10$ & $129.3$ & $21.67$ & \uncer{-9.6}{+8.3} & \footnotesize{$-6.3$} & \uncer{\zerodown}{\zeroup} & $1.428$ & \uncer{-10.9}{+6.6} & \uncer{-0.8}{+0.9}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$100$ & $15$ & $128.0$ & $23.41$ & \uncer{-9.7}{+8.3} & \footnotesize{$-7.0$} & \uncer{-0.2}{+0.2} & $1.806$ & \uncer{-11.1}{+6.7} & \uncer{-1.2}{+1.2}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$100$ & $20$ & $127.5$ & $24.27$ & \uncer{-9.7}{+8.4} & \footnotesize{$-7.4$} & \uncer{-0.2}{+0.2} & $2.039$ & \uncer{-11.1}{+6.7} & \uncer{-1.6}{+1.6}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$100$ & $30$ & $127.2$ & $25.16$ & \uncer{-9.7}{+8.4} & \footnotesize{$-8.0$} & \uncer{-0.3}{+0.3} & $2.361$ & \uncer{-11.2}{+6.7} & \uncer{-2.2}{+2.3}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$100$ & $50$ & $127.3$ & $26.08$ & \uncer{-9.7}{+8.5} & \footnotesize{$-9.0$} & \uncer{-0.6}{+0.6} & $2.889$ & \uncer{-11.1}{+6.7} & \uncer{-3.4}{+3.6}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$200$ & $5$ & $206.0$ & $1.526$ & \uncer{-8.9}{+7.2} & \footnotesize{$-17.4$} & \uncer{-0.1}{+0.1} & $0.750$ & \uncer{-5.6}{+4.4} & \uncer{-0.3}{+0.3}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$200$ & $10$ & $201.8$ & $1.860$ & \uncer{-10.3}{+9.7} & \footnotesize{$-41.6$} & \uncer{-0.5}{+0.5} & $3.369$ & \uncer{-5.8}{+4.4} & \uncer{-0.6}{+0.6}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$200$ & $15$ & $200.9$ & $3.122$ & \uncer{-10.9}{+10.8} & \footnotesize{$-50.1$} & \uncer{-0.8}{+0.8} & $7.601$ & \uncer{-5.8}{+4.5} & \uncer{-0.9}{+0.9}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$200$ & $20$ & $200.6$ & $4.934$ & \uncer{-11.2}{+11.3} & \footnotesize{$-53.0$} & \uncer{-1.1}{+1.2} & $13.28$ & \uncer{-5.8}{+4.5} & \uncer{-1.2}{+1.2}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$200$ & $30$ & $200.3$ & $9.857$ & \uncer{-11.4}{+11.6} & \footnotesize{$-54.9$} & \uncer{-1.7}{+1.8} & $28.42$ & \uncer{-5.9}{+4.5} & \uncer{-1.7}{+1.8}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$200$ & $50$ & $200.1$ & $23.73$ & \uncer{-11.5}{+11.8} & \footnotesize{$-55.9$} & \uncer{-2.7}{+2.8} & $70.88$ & \uncer{-5.9}{+4.5} & \uncer{-2.7}{+2.8}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$300$ & $5$ & $303.4$ & $0.325$ & \uncer{-8.9}{+6.3} & \footnotesize{$-13.6$} & \uncer{\zerodown}{\zeroup} & $0.161$ & \uncer{-3.2}{+3.2} & \uncer{-0.3}{+0.3}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$300$ & $10$ & $301.1$ & $0.257$ & \uncer{-10.3}{+8.4} & \footnotesize{$-37.5$} & \uncer{-0.4}{+0.4} & $0.659$ & \uncer{-3.2}{+3.2} & \uncer{-0.6}{+0.6}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$300$ & $15$ & $300.6$ & $0.365$ & \uncer{-11.1}{+9.7} & \footnotesize{$-48.7$} & \uncer{-0.8}{+0.8} & $1.454$ & \uncer{-3.2}{+3.2} & \uncer{-0.9}{+0.9}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$300$ & $20$ & $300.5$ & $0.540$ & \uncer{-11.5}{+10.4} & \footnotesize{$-53.1$} & \uncer{-1.1}{+1.1} & $2.517$ & \uncer{-3.2}{+3.2} & \uncer{-1.2}{+1.2}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$300$ & $30$ & $300.3$ & $1.026$ & \uncer{-11.7}{+10.8} & \footnotesize{$-56.2$} & \uncer{-1.7}{+1.7} & $5.353$ & \uncer{-3.2}{+3.2} & \uncer{-1.7}{+1.8}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$300$ & $50$ & $300.2$ & $2.410$ & \uncer{-11.9}{+11.1} & \footnotesize{$-57.7$} & \uncer{-2.7}{+2.8} & $13.31$ & \uncer{-3.2}{+3.2} & \uncer{-2.7}{+2.8}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$500$ & $5$ & $501.2$ & $55.8\shexp$ & \uncer{-5.7}{+1.6} & \footnotesize{$-0.7$} & \uncer{\zerodown}{\zeroup} & $15.4\shexp$ & \uncer{-1.4}{+2.3} & \uncer{-0.3}{+0.3}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$500$ & $10$ & $500.1$ & $18.6\shexp$ & \uncer{-4.8}{+0.1} & \footnotesize{$-14.6$} & \uncer{-0.2}{+0.2} & $60.9\shexp$ & \uncer{-1.4}{+2.3} & \uncer{-0.6}{+0.6}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$500$ & $15$ & $499.9$ & $16.9\shexp$ & \uncer{-6.8}{+2.2} & \footnotesize{$-37.8$} & \uncer{-0.6}{+0.6} & $0.133$ & \uncer{-1.4}{+2.3} & \uncer{-0.9}{+0.9}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$500$ & $20$ & $499.8$ & $22.2\shexp$ & \uncer{-9.0}{+4.7} & \footnotesize{$-50.8$} & \uncer{-1.0}{+1.1} & $0.230$ & \uncer{-1.4}{+2.3} & \uncer{-1.2}{+1.2}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$500$ & $30$ & $499.7$ & $41.8\shexp$ & \uncer{-11.0}{+7.7} & \footnotesize{$-58.4$} & \uncer{-1.7}{+1.8} & $0.489$ & \uncer{-1.4}{+2.3} & \uncer{-1.7}{+1.8}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$500$ & $50$ & $499.5$ & $0.101$ & \uncer{-12.0}{+9.7} & \footnotesize{$-60.6$} & \uncer{-2.8}{+2.9} & $1.214$ & \uncer{-1.4}{+2.3} & \uncer{-2.7}{+2.8}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$1000$ & $5$ & $1000.6$ & $687\shexpt$ & \uncer{-3.6}{\zeroup} & \footnotesize{$+5.7$} & \uncer{\zerodown}{\zeroup} & $295\shexpt$ & \uncer{-1.1}{+1.4} & \uncer{-0.3}{+0.3}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$1000$ & $10$ & $1000.1$ & $124\shexpt$ & \uncer{-17.5}{+4.1} & \footnotesize{$+17.0$} & \uncer{\zerodown}{\zeroup} & $1.15\shexp$ & \uncer{-1.1}{+1.4} & \uncer{-0.6}{+0.6}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$1000$ & $15$ & $999.9$ & $60.1\shexpt$ & \uncer{-26.1}{+7.5} & \footnotesize{$-13.9$} & \uncer{-0.5}{+0.5} & $2.51\shexp$ & \uncer{-1.1}{+1.4} & \uncer{-0.9}{+0.9}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$1000$ & $20$ & $999.9$ & $83.0\shexpt$ & \uncer{-9.7}{+0.7} & \footnotesize{$-57.2$} & \uncer{-1.3}{+1.4} & $4.33\shexp$ & \uncer{-1.1}{+1.4} & \uncer{-1.2}{+1.2}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$1000$ & $30$ & $999.8$ & $219\shexpt$ & \uncer{-10.9}{+5.3} & \footnotesize{$-69.7$} & \uncer{-2.0}{+2.1} & $9.19\shexp$ & \uncer{-1.1}{+1.4} & \uncer{-1.7}{+1.8}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$1000$ & $50$ & $999.3$ & $660\shexpt$ & \uncer{-13.3}{+9.9} & \footnotesize{$-67.5$} & \uncer{-3.0}{+3.1} & $22.9\shexp$ & \uncer{-1.1}{+1.4} & \uncer{-2.7}{+2.8}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
 \hline
\end{tabular}
\begin{tabular}{|c|c||c|r|r|r||c|r|r|}
\hline \firstlinepseudo \hline\hline
$100$ & $5$ & $10.61$ & \uncer{-13.5}{+15.6} & \footnotesize{$-47.8$} & \uncer{-0.3}{+0.3} & $10.80$ & \uncer{-15.7}{+8.6} & \uncer{-0.3}{+0.3}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$100$ & $10$ & $43.51$ & \uncer{-13.4}{+15.4} & \footnotesize{$-53.7$} & \uncer{-0.7}{+0.7} & $41.90$ & \uncer{-15.7}{+8.6} & \uncer{-0.6}{+0.6}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$100$ & $15$ & $98.90$ & \uncer{-13.3}{+15.2} & \footnotesize{$-53.1$} & \uncer{-1.0}{+1.0} & $91.44$ & \uncer{-15.7}{+8.6} & \uncer{-0.9}{+0.9}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$100$ & $20$ & $173.3$ & \uncer{-13.3}{+15.1} & \footnotesize{$-52.7$} & \uncer{-1.2}{+1.3} & $157.7$ & \uncer{-15.7}{+8.6} & \uncer{-1.2}{+1.2}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$100$ & $30$ & $371.6$ & \uncer{-13.2}{+15.0} & \footnotesize{$-52.5$} & \uncer{-1.8}{+1.8} & $334.4$ & \uncer{-15.7}{+8.6} & \uncer{-1.7}{+1.8}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$100$ & $50$ & $925.5$ & \uncer{-13.2}{+14.9} & \footnotesize{$-52.4$} & \uncer{-2.8}{+2.9} & $829.0$ & \uncer{-15.7}{+8.6} & \uncer{-2.7}{+2.8}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$200$ & $5$ & $0.567$ & \uncer{-9.9}{+9.2} & \footnotesize{$-4.3$} & \uncer{\zerodown}{\zeroup} & $0.927$ & \uncer{-5.9}{+4.5} & \uncer{-0.3}{+0.3}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$200$ & $10$ & $0.962$ & \uncer{-11.7}{+12.4} & \footnotesize{$-57.5$} & \uncer{-0.7}{+0.7} & $3.598$ & \uncer{-5.9}{+4.5} & \uncer{-0.6}{+0.6}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$200$ & $15$ & $2.363$ & \uncer{-11.5}{+11.9} & \footnotesize{$-59.0$} & \uncer{-1.0}{+1.0} & $7.852$ & \uncer{-5.9}{+4.5} & \uncer{-0.9}{+0.9}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$200$ & $20$ & $4.332$ & \uncer{-11.4}{+11.7} & \footnotesize{$-58.1$} & \uncer{-1.3}{+1.3} & $13.54$ & \uncer{-5.9}{+4.5} & \uncer{-1.2}{+1.2}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$200$ & $30$ & $9.635$ & \uncer{-11.3}{+11.4} & \footnotesize{$-57.1$} & \uncer{-1.8}{+1.8} & $28.72$ & \uncer{-5.9}{+4.5} & \uncer{-1.7}{+1.8}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$200$ & $50$ & $24.48$ & \uncer{-11.2}{+11.3} & \footnotesize{$-56.5$} & \uncer{-2.8}{+2.9} & $71.19$ & \uncer{-5.9}{+4.5} & \uncer{-2.7}{+2.8}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$300$ & $5$ & $0.324$ & \uncer{-8.9}{+7.2} & \footnotesize{$+8.2$} & \uncer{\zerodown}{\zeroup} & $0.174$ & \uncer{-3.2}{+3.2} & \uncer{-0.3}{+0.3}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$300$ & $10$ & $0.100$ & \uncer{-10.2}{+9.4} & \footnotesize{$-28.6$} & \uncer{-0.4}{+0.4} & $0.675$ & \uncer{-3.2}{+3.2} & \uncer{-0.6}{+0.6}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$300$ & $15$ & $0.193$ & \uncer{-11.6}{+11.1} & \footnotesize{$-60.2$} & \uncer{-1.0}{+1.0} & $1.473$ & \uncer{-3.2}{+3.2} & \uncer{-0.9}{+0.9}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$300$ & $20$ & $0.373$ & \uncer{-11.8}{+11.1} & \footnotesize{$-62.2$} & \uncer{-1.3}{+1.4} & $2.540$ & \uncer{-3.2}{+3.2} & \uncer{-1.2}{+1.2}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$300$ & $30$ & $0.892$ & \uncer{-11.7}{+10.8} & \footnotesize{$-60.7$} & \uncer{-1.9}{+1.9} & $5.386$ & \uncer{-3.2}{+3.2} & \uncer{-1.7}{+1.8}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$300$ & $50$ & $2.370$ & \uncer{-11.6}{+10.6} & \footnotesize{$-59.2$} & \uncer{-2.8}{+2.9} & $13.35$ & \uncer{-3.2}{+3.2} & \uncer{-2.7}{+2.8}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$500$ & $5$ & $0.102$ & \uncer{-8.1}{+4.8} & \footnotesize{$-4.1$} & \uncer{\zerodown}{\zeroup} & $15.7\shexp$ & \uncer{-1.4}{+2.3} & \uncer{-0.3}{+0.3}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$500$ & $10$ & $35.7\shexp$ & \uncer{-11.1}{+10.1} & \footnotesize{$-18.1$} & \uncer{-0.2}{+0.2} & $61.1\shexp$ & \uncer{-1.4}{+2.3} & \uncer{-0.6}{+0.6}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$500$ & $15$ & $29.0\shexp$ & \uncer{-13.2}{+13.5} & \footnotesize{$-35.3$} & \uncer{-0.5}{+0.5} & $0.133$ & \uncer{-1.4}{+2.3} & \uncer{-0.9}{+0.9}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$500$ & $20$ & $32.9\shexp$ & \uncer{-13.8}{+14.2} & \footnotesize{$-46.6$} & \uncer{-0.9}{+0.9} & $0.230$ & \uncer{-1.4}{+2.3} & \uncer{-1.2}{+1.2}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$500$ & $30$ & $51.9\shexp$ & \uncer{-13.5}{+13.0} & \footnotesize{$-55.5$} & \uncer{-1.6}{+1.6} & $0.487$ & \uncer{-1.4}{+2.3} & \uncer{-1.7}{+1.8}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$500$ & $50$ & $0.113$ & \uncer{-12.8}{+11.4} & \footnotesize{$-59.2$} & \uncer{-2.7}{+2.8} & $1.208$ & \uncer{-1.4}{+2.3} & \uncer{-2.7}{+2.8}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$1000$ & $5$ & $1.18\shexp$ & \uncer{-7.1}{+3.0} & \footnotesize{$-5.6$} & \uncer{\zerodown}{\zeroup} & $296\shexpt$ & \uncer{-1.1}{+1.4} & \uncer{-0.3}{+0.3}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$1000$ & $10$ & $435\shexpt$ & \uncer{-10.0}{+6.3} & \footnotesize{$-19.3$} & \uncer{-0.2}{+0.2} & $1.15\shexp$ & \uncer{-1.1}{+1.4} & \uncer{-0.6}{+0.6}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$1000$ & $15$ & $337\shexpt$ & \uncer{-12.3}{+9.9} & \footnotesize{$-33.4$} & \uncer{-0.4}{+0.4} & $2.51\shexp$ & \uncer{-1.1}{+1.4} & \uncer{-0.9}{+0.9}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$1000$ & $20$ & $348\shexpt$ & \uncer{-13.5}{+11.5} & \footnotesize{$-43.6$} & \uncer{-0.8}{+0.8} & $4.33\shexp$ & \uncer{-1.1}{+1.4} & \uncer{-1.2}{+1.2}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$1000$ & $30$ & $476\shexpt$ & \uncer{-14.0}{+12.0} & \footnotesize{$-53.9$} & \uncer{-1.4}{+1.5} & $9.17\shexp$ & \uncer{-1.1}{+1.4} & \uncer{-1.7}{+1.8}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$1000$ & $50$ & $920\shexpt$ & \uncer{-13.9}{+11.3} & \footnotesize{$-60.1$} & \uncer{-2.5}{+2.7} & $22.7\shexp$ & \uncer{-1.1}{+1.4} & \uncer{-2.7}{+2.8}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
 \hline
\end{tabular}
\begin{tabular}{|c|c|c||c|r|r|r||c|r|r|}
\hline \firstlinelight \hline\hline
$100$ & $5$ & $91.5$ & $16.24$ & \uncer{-14.5}{+17.3} & \footnotesize{$-38.9$} & \uncer{\zerodown}{\zeroup} & $12.92$ & \uncer{-17.8}{+9.4} & \uncer{\zerodown}{\zeroup}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$100$ & $10$ & $97.3$ & $45.45$ & \uncer{-14.2}{+17.0} & \footnotesize{$-51.6$} & \uncer{\zerodown}{\zeroup} & $45.95$ & \uncer{-16.3}{+8.8} & \uncer{\zerodown}{\zeroup}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$100$ & $15$ & $98.7$ & $101.7$ & \uncer{-13.9}{+16.4} & \footnotesize{$-52.0$} & \uncer{\zerodown}{\zeroup} & $102.1$ & \uncer{-16.0}{+8.7} & \uncer{\zerodown}{\zeroup}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$100$ & $20$ & $99.3$ & $182.6$ & \uncer{-13.8}{+16.2} & \footnotesize{$-51.7$} & \uncer{-0.1}{+0.1} & $181.3$ & \uncer{-15.9}{+8.6} & \uncer{-0.1}{+0.1}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$100$ & $30$ & $99.7$ & $416.8$ & \uncer{-13.7}{+16.0} & \footnotesize{$-51.4$} & \uncer{-0.2}{+0.2} & $409.6$ & \uncer{-15.8}{+8.6} & \uncer{-0.2}{+0.2}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$100$ & $50$ & $99.9$ & $1182.$ & \uncer{-13.6}{+15.9} & \footnotesize{$-51.1$} & \uncer{-0.3}{+0.3} & $1153.$ & \uncer{-15.7}{+8.6} & \uncer{-0.3}{+0.3}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$120$ & $5$ & $104.1$ & $12.11$ & \uncer{-12.6}{+13.9} & \footnotesize{$-14.3$} & \uncer{\zerodown}{\zeroup} & $6.521$ & \uncer{-14.8}{+8.2} & \uncer{\zerodown}{\zeroup}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$120$ & $10$ & $113.1$ & $17.34$ & \uncer{-13.5}{+15.7} & \footnotesize{$-38.9$} & \uncer{\zerodown}{\zeroup} & $20.88$ & \uncer{-13.2}{+7.5} & \uncer{\zerodown}{\zeroup}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$120$ & $15$ & $116.0$ & $32.84$ & \uncer{-13.6}{+16.0} & \footnotesize{$-49.7$} & \uncer{\zerodown}{\zeroup} & $46.46$ & \uncer{-12.7}{+7.4} & \uncer{\zerodown}{\zeroup}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$120$ & $20$ & $117.4$ & $58.48$ & \uncer{-13.5}{+15.8} & \footnotesize{$-52.7$} & \uncer{-0.1}{+0.1} & $84.37$ & \uncer{-12.5}{+7.3} & \uncer{-0.1}{+0.1}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$120$ & $30$ & $118.7$ & $140.5$ & \uncer{-13.3}{+15.3} & \footnotesize{$-53.4$} & \uncer{-0.2}{+0.2} & $198.9$ & \uncer{-12.3}{+7.2} & \uncer{-0.2}{+0.2}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$120$ & $50$ & $119.5$ & $426.0$ & \uncer{-13.1}{+14.9} & \footnotesize{$-52.9$} & \uncer{-0.3}{+0.3} & $584.9$ & \uncer{-12.2}{+7.1} & \uncer{-0.3}{+0.3}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$150$ & $5$ & $114.0$ & $15.70$ & \uncer{-10.8}{+10.9} & \footnotesize{$+0.3$} & \uncer{\zerodown}{\zeroup} & $2.329$ & \uncer{-13.0}{+7.5} & \uncer{\zerodown}{\zeroup}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$150$ & $10$ & $122.4$ & $16.02$ & \uncer{-10.7}{+10.9} & \footnotesize{$-0.3$} & \uncer{\zerodown}{\zeroup} & $3.473$ & \uncer{-11.8}{+7.0} & \uncer{\zerodown}{\zeroup}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$150$ & $15$ & $124.5$ & $16.52$ & \uncer{-10.7}{+11.0} & \footnotesize{$-0.6$} & \uncer{\zerodown}{\zeroup} & $4.087$ & \uncer{-11.5}{+6.9} & \uncer{\zerodown}{\zeroup}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$150$ & $20$ & $125.5$ & $16.79$ & \uncer{-10.8}{+11.0} & \footnotesize{$-0.9$} & \uncer{\zerodown}{\zeroup} & $4.421$ & \uncer{-11.4}{+6.8} & \uncer{-0.1}{+0.1}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$150$ & $30$ & $126.2$ & $17.01$ & \uncer{-10.8}{+11.1} & \footnotesize{$-1.1$} & \uncer{\zerodown}{\zeroup} & $4.737$ & \uncer{-11.3}{+6.8} & \uncer{-0.2}{+0.2}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$150$ & $50$ & $127.0$ & $17.03$ & \uncer{-10.8}{+11.0} & \footnotesize{$-1.3$} & \uncer{\zerodown}{\zeroup} & $4.830$ & \uncer{-11.2}{+6.7} & \uncer{-0.3}{+0.3}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$200$ & $5$ & $118.8$ & $18.64$ & \uncer{-10.3}{+9.7} & \footnotesize{$+1.7$} & \uncer{\zerodown}{\zeroup} & $0.824$ & \uncer{-12.3}{+7.2} & \uncer{\zerodown}{\zeroup}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$200$ & $10$ & $124.4$ & $18.07$ & \uncer{-10.1}{+9.5} & \footnotesize{$+1.7$} & \uncer{\zerodown}{\zeroup} & $0.839$ & \uncer{-11.5}{+6.9} & \uncer{\zerodown}{\zeroup}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$200$ & $15$ & $125.6$ & $17.97$ & \uncer{-10.1}{+9.5} & \footnotesize{$+1.7$} & \uncer{\zerodown}{\zeroup} & $0.852$ & \uncer{-11.4}{+6.8} & \uncer{\zerodown}{\zeroup}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$200$ & $20$ & $126.1$ & $17.92$ & \uncer{-10.0}{+9.5} & \footnotesize{$+1.6$} & \uncer{\zerodown}{\zeroup} & $0.861$ & \uncer{-11.3}{+6.8} & \uncer{\zerodown}{\zeroup}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$200$ & $30$ & $126.5$ & $17.86$ & \uncer{-10.0}{+9.5} & \footnotesize{$+1.5$} & \uncer{\zerodown}{\zeroup} & $0.875$ & \uncer{-11.2}{+6.8} & \uncer{\zerodown}{\zeroup}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$200$ & $50$ & $127.1$ & $17.74$ & \uncer{-10.0}{+9.4} & \footnotesize{$+1.3$} & \uncer{\zerodown}{\zeroup} & $0.882$ & \uncer{-11.2}{+6.7} & \uncer{-0.2}{+0.2}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$300$ & $5$ & $120.9$ & $19.68$ & \uncer{-10.1}{+9.3} & \footnotesize{$+1.5$} & \uncer{\zerodown}{\zeroup} & $0.400$ & \uncer{-12.0}{+7.1} & \uncer{\zerodown}{\zeroup}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$300$ & $10$ & $125.1$ & $18.74$ & \uncer{-10.0}{+9.2} & \footnotesize{$+1.4$} & \uncer{\zerodown}{\zeroup} & $0.374$ & \uncer{-11.4}{+6.8} & \uncer{\zerodown}{\zeroup}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$300$ & $15$ & $125.9$ & $18.55$ & \uncer{-9.9}{+9.1} & \footnotesize{$+1.4$} & \uncer{\zerodown}{\zeroup} & $0.370$ & \uncer{-11.3}{+6.8} & \uncer{\zerodown}{\zeroup}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$300$ & $20$ & $126.3$ & $18.47$ & \uncer{-9.9}{+9.1} & \footnotesize{$+1.3$} & \uncer{\zerodown}{\zeroup} & $0.370$ & \uncer{-11.3}{+6.8} & \uncer{\zerodown}{\zeroup}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$300$ & $30$ & $126.6$ & $18.39$ & \uncer{-9.9}{+9.1} & \footnotesize{$+1.2$} & \uncer{\zerodown}{\zeroup} & $0.371$ & \uncer{-11.2}{+6.7} & \uncer{\zerodown}{\zeroup}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$300$ & $50$ & $127.0$ & $18.27$ & \uncer{-9.9}{+9.1} & \footnotesize{$+0.9$} & \uncer{\zerodown}{\zeroup} & $0.372$ & \uncer{-11.2}{+6.7} & \uncer{\zerodown}{\zeroup}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
 \hline
\end{tabular}
\begin{tabular}{|c|c|c||c|r|r|r||c|r|r|}
\hline \firstlineheavy \hline\hline
$100$ & $5$ & $134.3$ & $17.53$ & \uncer{-9.5}{+8.1} & \footnotesize{$-4.4$} & \uncer{\zerodown}{\zeroup} & $0.704$ & \uncer{-10.3}{+6.4} & \uncer{\zerodown}{\zeroup}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$100$ & $10$ & $129.1$ & $21.64$ & \uncer{-9.7}{+8.4} & \footnotesize{$-6.1$} & \uncer{\zerodown}{\zeroup} & $1.410$ & \uncer{-10.9}{+6.6} & \uncer{\zerodown}{\zeroup}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$100$ & $15$ & $127.8$ & $23.23$ & \uncer{-9.7}{+8.4} & \footnotesize{$-6.8$} & \uncer{\zerodown}{\zeroup} & $1.747$ & \uncer{-11.1}{+6.7} & \uncer{-0.1}{+0.1}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$100$ & $20$ & $127.4$ & $23.97$ & \uncer{-9.8}{+8.5} & \footnotesize{$-7.3$} & \uncer{\zerodown}{\zeroup} & $1.941$ & \uncer{-11.1}{+6.7} & \uncer{-0.2}{+0.2}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$100$ & $30$ & $127.2$ & $24.67$ & \uncer{-9.8}{+8.5} & \footnotesize{$-7.9$} & \uncer{\zerodown}{\zeroup} & $2.187$ & \uncer{-11.2}{+6.7} & \uncer{-0.3}{+0.3}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$100$ & $50$ & $127.5$ & $25.20$ & \uncer{-9.8}{+8.5} & \footnotesize{$-8.8$} & \uncer{\zerodown}{\zeroup} & $2.512$ & \uncer{-11.1}{+6.7} & \uncer{-0.4}{+0.4}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$200$ & $5$ & $205.8$ & $1.541$ & \uncer{-9.0}{+7.3} & \footnotesize{$-17.2$} & \uncer{\zerodown}{\zeroup} & $0.784$ & \uncer{-5.6}{+4.4} & \uncer{\zerodown}{\zeroup}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$200$ & $10$ & $201.7$ & $1.963$ & \uncer{-10.3}{+9.8} & \footnotesize{$-41.0$} & \uncer{\zerodown}{\zeroup} & $3.631$ & \uncer{-5.8}{+4.4} & \uncer{\zerodown}{\zeroup}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$200$ & $15$ & $200.8$ & $3.436$ & \uncer{-11.0}{+10.9} & \footnotesize{$-49.0$} & \uncer{\zerodown}{\zeroup} & $8.463$ & \uncer{-5.8}{+4.5} & \uncer{\zerodown}{\zeroup}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$200$ & $20$ & $200.5$ & $5.636$ & \uncer{-11.3}{+11.4} & \footnotesize{$-51.8$} & \uncer{-0.1}{+0.1} & $15.27$ & \uncer{-5.8}{+4.5} & \uncer{-0.1}{+0.1}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$200$ & $30$ & $200.3$ & $12.07$ & \uncer{-11.5}{+11.8} & \footnotesize{$-53.6$} & \uncer{-0.2}{+0.2} & $34.89$ & \uncer{-5.9}{+4.5} & \uncer{-0.2}{+0.2}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$200$ & $50$ & $200.1$ & $33.11$ & \uncer{-11.6}{+12.0} & \footnotesize{$-54.4$} & \uncer{-0.3}{+0.3} & $98.75$ & \uncer{-5.9}{+4.5} & \uncer{-0.3}{+0.3}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$300$ & $5$ & $303.3$ & $0.331$ & \uncer{-8.9}{+6.3} & \footnotesize{$-13.3$} & \uncer{\zerodown}{\zeroup} & $0.168$ & \uncer{-3.2}{+3.2} & \uncer{\zerodown}{\zeroup}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$300$ & $10$ & $301.1$ & $0.272$ & \uncer{-10.4}{+8.5} & \footnotesize{$-36.7$} & \uncer{\zerodown}{\zeroup} & $0.708$ & \uncer{-3.2}{+3.2} & \uncer{\zerodown}{\zeroup}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$300$ & $15$ & $300.6$ & $0.402$ & \uncer{-11.2}{+9.8} & \footnotesize{$-47.6$} & \uncer{\zerodown}{\zeroup} & $1.615$ & \uncer{-3.2}{+3.2} & \uncer{\zerodown}{\zeroup}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$300$ & $20$ & $300.5$ & $0.617$ & \uncer{-11.5}{+10.5} & \footnotesize{$-51.8$} & \uncer{-0.1}{+0.1} & $2.891$ & \uncer{-3.2}{+3.2} & \uncer{-0.1}{+0.1}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$300$ & $30$ & $300.3$ & $1.258$ & \uncer{-11.8}{+11.0} & \footnotesize{$-54.8$} & \uncer{-0.2}{+0.2} & $6.565$ & \uncer{-3.2}{+3.2} & \uncer{-0.2}{+0.2}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$300$ & $50$ & $300.1$ & $3.368$ & \uncer{-11.9}{+11.2} & \footnotesize{$-56.2$} & \uncer{-0.3}{+0.3} & $18.53$ & \uncer{-3.2}{+3.2} & \uncer{-0.3}{+0.3}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$500$ & $5$ & $501.2$ & $56.6\shexp$ & \uncer{-5.8}{+1.7} & \footnotesize{$-0.7$} & \uncer{\zerodown}{\zeroup} & $16.0\shexp$ & \uncer{-1.4}{+2.3} & \uncer{\zerodown}{\zeroup}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$500$ & $10$ & $500.1$ & $19.7\shexp$ & \uncer{-5.1}{+0.4} & \footnotesize{$-14.8$} & \uncer{\zerodown}{\zeroup} & $65.4\shexp$ & \uncer{-1.4}{+2.3} & \uncer{\zerodown}{\zeroup}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$500$ & $15$ & $499.9$ & $18.9\shexp$ & \uncer{-7.2}{+2.6} & \footnotesize{$-37.3$} & \uncer{\zerodown}{\zeroup} & $0.148$ & \uncer{-1.4}{+2.3} & \uncer{\zerodown}{\zeroup}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$500$ & $20$ & $499.8$ & $26.0\shexp$ & \uncer{-9.3}{+5.1} & \footnotesize{$-49.6$} & \uncer{-0.1}{+0.1} & $0.264$ & \uncer{-1.4}{+2.3} & \uncer{-0.1}{+0.1}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$500$ & $30$ & $499.7$ & $52.3\shexp$ & \uncer{-11.2}{+8.1} & \footnotesize{$-56.7$} & \uncer{-0.2}{+0.2} & $0.599$ & \uncer{-1.4}{+2.3} & \uncer{-0.2}{+0.2}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$500$ & $50$ & $499.4$ & $0.144$ & \uncer{-12.2}{+10.0} & \footnotesize{$-58.7$} & \uncer{-0.3}{+0.3} & $1.691$ & \uncer{-1.4}{+2.3} & \uncer{-0.3}{+0.3}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$1000$ & $5$ & $1000.6$ & $698\shexpt$ & \uncer{-3.8}{\zeroup} & \footnotesize{$+5.4$} & \uncer{\zerodown}{\zeroup} & $306\shexpt$ & \uncer{-1.1}{+1.4} & \uncer{\zerodown}{\zeroup}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$1000$ & $10$ & $1000.1$ & $136\shexpt$ & \uncer{-15.5}{+3.2} & \footnotesize{$+12.5$} & \uncer{\zerodown}{\zeroup} & $1.23\shexp$ & \uncer{-1.1}{+1.4} & \uncer{\zerodown}{\zeroup}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$1000$ & $15$ & $999.9$ & $80.7\shexpt$ & \uncer{-18.1}{+3.3} & \footnotesize{$-21.5$} & \uncer{\zerodown}{\zeroup} & $2.79\shexp$ & \uncer{-1.1}{+1.4} & \uncer{\zerodown}{\zeroup}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$1000$ & $20$ & $999.9$ & $120\shexpt$ & \uncer{-5.5}{\zeroup} & \footnotesize{$-54.3$} & \uncer{-0.1}{+0.1} & $4.97\shexp$ & \uncer{-1.1}{+1.4} & \uncer{-0.1}{+0.1}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$1000$ & $30$ & $999.7$ & $314\shexpt$ & \uncer{-11.6}{+6.6} & \footnotesize{$-64.0$} & \uncer{-0.2}{+0.2} & $11.3\shexp$ & \uncer{-1.1}{+1.4} & \uncer{-0.2}{+0.2}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$1000$ & $50$ & $999.1$ & $1.02\shexp$ & \uncer{-13.4}{+10.3} & \footnotesize{$-63.3$} & \uncer{-0.3}{+0.3} & $31.8\shexp$ & \uncer{-1.1}{+1.4} & \uncer{-0.3}{+0.3}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
 \hline
\end{tabular}
\begin{tabular}{|c|c||c|r|r|r||c|r|r|}
\hline \firstlinepseudo \hline\hline
$100$ & $5$ & $11.00$ & \uncer{-13.6}{+15.6} & \footnotesize{$-47.0$} & \uncer{\zerodown}{\zeroup} & $11.22$ & \uncer{-15.7}{+8.6} & \uncer{\zerodown}{\zeroup}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$100$ & $10$ & $46.87$ & \uncer{-13.4}{+15.4} & \footnotesize{$-52.2$} & \uncer{\zerodown}{\zeroup} & $44.98$ & \uncer{-15.7}{+8.6} & \uncer{\zerodown}{\zeroup}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$100$ & $15$ & $110.1$ & \uncer{-13.3}{+15.2} & \footnotesize{$-51.5$} & \uncer{\zerodown}{\zeroup} & $101.5$ & \uncer{-15.7}{+8.6} & \uncer{\zerodown}{\zeroup}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$100$ & $20$ & $199.6$ & \uncer{-13.3}{+15.1} & \footnotesize{$-51.2$} & \uncer{-0.1}{+0.1} & $181.0$ & \uncer{-15.7}{+8.6} & \uncer{-0.1}{+0.1}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$100$ & $30$ & $457.1$ & \uncer{-13.2}{+15.0} & \footnotesize{$-50.9$} & \uncer{-0.2}{+0.2} & $409.9$ & \uncer{-15.7}{+8.6} & \uncer{-0.2}{+0.2}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$100$ & $50$ & $1294.$ & \uncer{-13.2}{+15.0} & \footnotesize{$-50.7$} & \uncer{-0.3}{+0.3} & $1153.$ & \uncer{-15.7}{+8.6} & \uncer{-0.3}{+0.3}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$200$ & $5$ & $0.570$ & \uncer{-9.9}{+9.3} & \footnotesize{$-5.4$} & \uncer{\zerodown}{\zeroup} & $0.963$ & \uncer{-5.9}{+4.5} & \uncer{\zerodown}{\zeroup}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$200$ & $10$ & $1.039$ & \uncer{-11.7}{+12.4} & \footnotesize{$-56.6$} & \uncer{\zerodown}{\zeroup} & $3.863$ & \uncer{-5.9}{+4.5} & \uncer{\zerodown}{\zeroup}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$200$ & $15$ & $2.645$ & \uncer{-11.5}{+11.9} & \footnotesize{$-57.4$} & \uncer{-0.1}{+0.1} & $8.718$ & \uncer{-5.9}{+4.5} & \uncer{\zerodown}{\zeroup}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$200$ & $20$ & $5.009$ & \uncer{-11.4}{+11.7} & \footnotesize{$-56.4$} & \uncer{-0.1}{+0.1} & $15.55$ & \uncer{-5.9}{+4.5} & \uncer{-0.1}{+0.1}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$200$ & $30$ & $11.89$ & \uncer{-11.3}{+11.5} & \footnotesize{$-55.4$} & \uncer{-0.2}{+0.2} & $35.20$ & \uncer{-5.9}{+4.5} & \uncer{-0.2}{+0.2}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$200$ & $50$ & $34.28$ & \uncer{-11.2}{+11.4} & \footnotesize{$-54.9$} & \uncer{-0.3}{+0.3} & $99.04$ & \uncer{-5.9}{+4.5} & \uncer{-0.3}{+0.3}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$300$ & $5$ & $0.323$ & \uncer{-8.9}{+7.2} & \footnotesize{$+7.9$} & \uncer{\zerodown}{\zeroup} & $0.181$ & \uncer{-3.2}{+3.2} & \uncer{\zerodown}{\zeroup}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$300$ & $10$ & $0.105$ & \uncer{-10.3}{+9.6} & \footnotesize{$-30.9$} & \uncer{\zerodown}{\zeroup} & $0.725$ & \uncer{-3.2}{+3.2} & \uncer{\zerodown}{\zeroup}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$300$ & $15$ & $0.216$ & \uncer{-11.7}{+11.2} & \footnotesize{$-59.6$} & \uncer{-0.1}{+0.1} & $1.635$ & \uncer{-3.2}{+3.2} & \uncer{\zerodown}{\zeroup}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$300$ & $20$ & $0.435$ & \uncer{-11.8}{+11.1} & \footnotesize{$-60.7$} & \uncer{-0.1}{+0.1} & $2.916$ & \uncer{-3.2}{+3.2} & \uncer{-0.1}{+0.1}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$300$ & $30$ & $1.108$ & \uncer{-11.7}{+10.9} & \footnotesize{$-58.9$} & \uncer{-0.2}{+0.2} & $6.603$ & \uncer{-3.2}{+3.2} & \uncer{-0.2}{+0.2}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$300$ & $50$ & $3.331$ & \uncer{-11.7}{+10.7} & \footnotesize{$-57.5$} & \uncer{-0.3}{+0.3} & $18.58$ & \uncer{-3.2}{+3.2} & \uncer{-0.3}{+0.3}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$500$ & $5$ & $0.102$ & \uncer{-8.1}{+4.9} & \footnotesize{$-4.1$} & \uncer{\zerodown}{\zeroup} & $16.4\shexp$ & \uncer{-1.4}{+2.3} & \uncer{\zerodown}{\zeroup}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$500$ & $10$ & $36.4\shexp$ & \uncer{-11.2}{+10.3} & \footnotesize{$-18.5$} & \uncer{\zerodown}{\zeroup} & $65.6\shexp$ & \uncer{-1.4}{+2.3} & \uncer{\zerodown}{\zeroup}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$500$ & $15$ & $30.7\shexp$ & \uncer{-13.4}{+13.7} & \footnotesize{$-35.7$} & \uncer{\zerodown}{\zeroup} & $0.148$ & \uncer{-1.4}{+2.3} & \uncer{\zerodown}{\zeroup}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$500$ & $20$ & $36.4\shexp$ & \uncer{-13.9}{+14.2} & \footnotesize{$-46.7$} & \uncer{\zerodown}{\zeroup} & $0.264$ & \uncer{-1.4}{+2.3} & \uncer{-0.1}{+0.1}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$500$ & $30$ & $62.4\shexp$ & \uncer{-13.5}{+12.9} & \footnotesize{$-54.9$} & \uncer{-0.2}{+0.2} & $0.598$ & \uncer{-1.4}{+2.3} & \uncer{-0.2}{+0.2}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$500$ & $50$ & $0.156$ & \uncer{-12.8}{+11.3} & \footnotesize{$-58.0$} & \uncer{-0.3}{+0.3} & $1.681$ & \uncer{-1.4}{+2.3} & \uncer{-0.3}{+0.3}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$1000$ & $5$ & $1.19\shexp$ & \uncer{-7.2}{+3.1} & \footnotesize{$-5.6$} & \uncer{\zerodown}{\zeroup} & $308\shexpt$ & \uncer{-1.1}{+1.4} & \uncer{\zerodown}{\zeroup}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$1000$ & $10$ & $444\shexpt$ & \uncer{-10.2}{+6.6} & \footnotesize{$-19.3$} & \uncer{\zerodown}{\zeroup} & $1.23\shexp$ & \uncer{-1.1}{+1.4} & \uncer{\zerodown}{\zeroup}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$1000$ & $15$ & $355\shexpt$ & \uncer{-12.5}{+10.2} & \footnotesize{$-33.6$} & \uncer{\zerodown}{\zeroup} & $2.79\shexp$ & \uncer{-1.1}{+1.4} & \uncer{\zerodown}{\zeroup}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$1000$ & $20$ & $381\shexpt$ & \uncer{-13.6}{+11.7} & \footnotesize{$-43.7$} & \uncer{\zerodown}{\zeroup} & $4.97\shexp$ & \uncer{-1.1}{+1.4} & \uncer{-0.1}{+0.1}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$1000$ & $30$ & $564\shexpt$ & \uncer{-14.1}{+12.0} & \footnotesize{$-53.7$} & \uncer{-0.2}{+0.2} & $11.2\shexp$ & \uncer{-1.1}{+1.4} & \uncer{-0.2}{+0.2}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$1000$ & $50$ & $1.26\shexp$ & \uncer{-13.9}{+11.4} & \footnotesize{$-59.4$} & \uncer{-0.3}{+0.3} & $31.6\shexp$ & \uncer{-1.1}{+1.4} & \uncer{-0.3}{+0.3}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
 \hline
\end{tabular}
\begin{tabular}{|c|c|c||c|r|r|r||c|r|r|}
\hline \firstlinelight \hline\hline
$100$ & $5$ & $88.1$ & $18.27$ & \uncer{-14.6}{+17.4} & \footnotesize{$-37.3$} & \uncer{-0.8}{+0.8} & $12.88$ & \uncer{-18.8}{+9.8} & \uncer{-1.1}{+1.1}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$100$ & $10$ & $94.3$ & $41.55$ & \uncer{-14.4}{+17.3} & \footnotesize{$-52.2$} & \uncer{-2.1}{+2.2} & $39.99$ & \uncer{-17.1}{+9.1} & \uncer{-2.1}{+2.2}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$100$ & $15$ & $95.8$ & $81.16$ & \uncer{-14.1}{+16.7} & \footnotesize{$-53.6$} & \uncer{-3.1}{+3.3} & $79.26$ & \uncer{-16.7}{+9.0} & \uncer{-3.0}{+3.1}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$100$ & $20$ & $96.4$ & $130.2$ & \uncer{-13.9}{+16.3} & \footnotesize{$-53.7$} & \uncer{-4.0}{+4.2} & $126.6$ & \uncer{-16.6}{+8.9} & \uncer{-3.8}{+4.0}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$100$ & $30$ & $96.8$ & $243.2$ & \uncer{-13.7}{+15.9} & \footnotesize{$-53.5$} & \uncer{-5.4}{+5.8} & $235.0$ & \uncer{-16.4}{+8.9} & \uncer{-5.2}{+5.6}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$100$ & $50$ & $97.0$ & $484.8$ & \uncer{-13.5}{+15.5} & \footnotesize{$-53.4$} & \uncer{-7.5}{+8.4} & $468.1$ & \uncer{-16.4}{+8.8} & \uncer{-7.2}{+8.1}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$120$ & $5$ & $101.2$ & $12.97$ & \uncer{-12.4}{+13.5} & \footnotesize{$-13.9$} & \uncer{-0.3}{+0.3} & $6.357$ & \uncer{-15.4}{+8.4} & \uncer{-1.0}{+1.0}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$120$ & $10$ & $110.5$ & $16.39$ & \uncer{-13.3}{+15.3} & \footnotesize{$-35.5$} & \uncer{-1.4}{+1.5} & $17.64$ & \uncer{-13.6}{+7.7} & \uncer{-2.0}{+2.1}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$120$ & $15$ & $113.6$ & $26.08$ & \uncer{-13.6}{+15.9} & \footnotesize{$-47.5$} & \uncer{-2.7}{+2.8} & $34.69$ & \uncer{-13.1}{+7.5} & \uncer{-2.9}{+3.0}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$120$ & $20$ & $115.0$ & $40.03$ & \uncer{-13.6}{+15.9} & \footnotesize{$-52.3$} & \uncer{-3.7}{+4.0} & $56.34$ & \uncer{-12.9}{+7.4} & \uncer{-3.7}{+3.9}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$120$ & $30$ & $116.3$ & $76.24$ & \uncer{-13.3}{+15.4} & \footnotesize{$-54.9$} & \uncer{-5.4}{+5.8} & $108.8$ & \uncer{-12.7}{+7.3} & \uncer{-5.1}{+5.5}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$120$ & $50$ & $117.1$ & $161.4$ & \uncer{-13.0}{+14.7} & \footnotesize{$-55.3$} & \uncer{-7.6}{+8.5} & $227.6$ & \uncer{-12.5}{+7.3} & \uncer{-7.1}{+8.0}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$150$ & $5$ & $111.2$ & $15.00$ & \uncer{-10.3}{+9.8} & \footnotesize{$\zeroset$} & \uncer{\zerodown}{\zeroup} & $2.282$ & \uncer{-13.5}{+7.7} & \uncer{-0.8}{+0.8}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$150$ & $10$ & $119.6$ & $14.84$ & \uncer{-10.1}{+9.7} & \footnotesize{$-0.3$} & \uncer{\zerodown}{\zeroup} & $3.057$ & \uncer{-12.2}{+7.1} & \uncer{-1.6}{+1.6}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$150$ & $15$ & $121.7$ & $15.04$ & \uncer{-10.0}{+9.6} & \footnotesize{$-0.4$} & \uncer{\zerodown}{\zeroup} & $3.313$ & \uncer{-11.9}{+7.0} & \uncer{-2.3}{+2.4}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$150$ & $20$ & $122.6$ & $15.13$ & \uncer{-9.9}{+9.5} & \footnotesize{$-0.4$} & \uncer{\zerodown}{\zeroup} & $3.345$ & \uncer{-11.8}{+7.0} & \uncer{-2.9}{+3.0}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$150$ & $30$ & $123.2$ & $15.16$ & \uncer{-9.9}{+9.3} & \footnotesize{$-0.5$} & \uncer{\zerodown}{\zeroup} & $3.210$ & \uncer{-11.7}{+6.9} & \uncer{-3.8}{+4.1}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$150$ & $50$ & $123.7$ & $15.11$ & \uncer{-9.7}{+9.0} & \footnotesize{$-0.7$} & \uncer{\zerodown}{\zeroup} & $2.843$ & \uncer{-11.6}{+6.9} & \uncer{-5.2}{+5.8}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$200$ & $5$ & $115.9$ & $16.78$ & \uncer{-9.5}{+8.3} & \footnotesize{$+1.8$} & \uncer{\zerodown}{\zeroup} & $0.837$ & \uncer{-12.7}{+7.4} & \uncer{-0.5}{+0.5}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$200$ & $10$ & $121.5$ & $15.99$ & \uncer{-9.3}{+8.0} & \footnotesize{$+1.8$} & \uncer{\zerodown}{\zeroup} & $0.805$ & \uncer{-11.9}{+7.0} & \uncer{-1.0}{+1.0}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$200$ & $15$ & $122.7$ & $15.83$ & \uncer{-9.3}{+7.9} & \footnotesize{$+1.7$} & \uncer{\zerodown}{\zeroup} & $0.781$ & \uncer{-11.7}{+7.0} & \uncer{-1.4}{+1.5}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$200$ & $20$ & $123.1$ & $15.76$ & \uncer{-9.2}{+7.8} & \footnotesize{$+1.6$} & \uncer{\zerodown}{\zeroup} & $0.759$ & \uncer{-11.7}{+6.9} & \uncer{-1.8}{+1.9}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$200$ & $30$ & $123.5$ & $15.70$ & \uncer{-9.2}{+7.8} & \footnotesize{$+1.3$} & \uncer{\zerodown}{\zeroup} & $0.720$ & \uncer{-11.6}{+6.9} & \uncer{-2.3}{+2.5}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$200$ & $50$ & $123.8$ & $15.63$ & \uncer{-9.1}{+7.7} & \footnotesize{$+0.5$} & \uncer{-0.1}{+0.1} & $0.663$ & \uncer{-11.6}{+6.9} & \uncer{-3.1}{+3.4}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$300$ & $5$ & $117.8$ & $17.32$ & \uncer{-9.3}{+7.7} & \footnotesize{$+1.7$} & \uncer{\zerodown}{\zeroup} & $0.421$ & \uncer{-12.4}{+7.2} & \uncer{-0.3}{+0.3}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$300$ & $10$ & $122.1$ & $16.36$ & \uncer{-9.1}{+7.5} & \footnotesize{$+1.6$} & \uncer{\zerodown}{\zeroup} & $0.383$ & \uncer{-11.8}{+7.0} & \uncer{-0.5}{+0.5}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$300$ & $15$ & $123.0$ & $16.14$ & \uncer{-9.1}{+7.6} & \footnotesize{$+1.6$} & \uncer{\zerodown}{\zeroup} & $0.371$ & \uncer{-11.7}{+6.9} & \uncer{-0.7}{+0.7}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$300$ & $20$ & $123.3$ & $16.08$ & \uncer{-9.1}{+7.5} & \footnotesize{$+1.4$} & \uncer{\zerodown}{\zeroup} & $0.364$ & \uncer{-11.7}{+6.9} & \uncer{-0.8}{+0.9}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$300$ & $30$ & $123.6$ & $16.00$ & \uncer{-9.1}{+7.5} & \footnotesize{$+1.0$} & \uncer{\zerodown}{\zeroup} & $0.354$ & \uncer{-11.6}{+6.9} & \uncer{-1.1}{+1.2}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$300$ & $50$ & $123.8$ & $15.92$ & \uncer{-9.0}{+7.4} & \footnotesize{$+0.2$} & \uncer{\zerodown}{\zeroup} & $0.340$ & \uncer{-11.6}{+6.9} & \uncer{-1.4}{+1.5}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
 \hline
\end{tabular}
\begin{tabular}{|c|c|c||c|r|r|r||c|r|r|}
\hline \firstlineheavy \hline\hline
$100$ & $5$ & $130.9$ & $13.85$ & \uncer{-8.4}{+5.9} & \footnotesize{$-5.0$} & \uncer{-0.2}{+0.2} & $0.650$ & \uncer{-10.7}{+6.5} & \uncer{-1.7}{+1.8}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$100$ & $10$ & $125.9$ & $17.64$ & \uncer{-8.7}{+6.4} & \footnotesize{$-6.5$} & \uncer{-0.4}{+0.4} & $1.163$ & \uncer{-11.3}{+6.8} & \uncer{-3.0}{+3.2}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$100$ & $15$ & $124.7$ & $19.01$ & \uncer{-8.8}{+6.6} & \footnotesize{$-6.7$} & \uncer{-0.5}{+0.5} & $1.287$ & \uncer{-11.5}{+6.9} & \uncer{-4.3}{+4.5}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$100$ & $20$ & $124.3$ & $19.53$ & \uncer{-8.8}{+6.6} & \footnotesize{$-6.7$} & \uncer{-0.6}{+0.7} & $1.283$ & \uncer{-11.5}{+6.9} & \uncer{-5.4}{+5.8}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$100$ & $30$ & $124.0$ & $19.79$ & \uncer{-8.8}{+6.6} & \footnotesize{$-6.7$} & \uncer{-0.8}{+0.9} & $1.184$ & \uncer{-11.6}{+6.9} & \uncer{-7.4}{+8.1}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$100$ & $50$ & $123.9$ & $19.64$ & \uncer{-8.8}{+6.6} & \footnotesize{$-6.8$} & \uncer{-1.1}{+1.2} & $0.982$ & \uncer{-11.6}{+6.9} & \uncer{-10.5}{+12.0}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$200$ & $5$ & $203.7$ & $0.919$ & \uncer{-7.3}{+4.6} & \footnotesize{$-23.8$} & \uncer{-0.5}{+0.5} & $0.715$ & \uncer{-5.7}{+4.4} & \uncer{-1.3}{+1.3}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$200$ & $10$ & $199.9$ & $1.266$ & \uncer{-9.7}{+8.9} & \footnotesize{$-48.9$} & \uncer{-1.9}{+2.0} & $2.943$ & \uncer{-5.9}{+4.5} & \uncer{-2.2}{+2.3}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$200$ & $15$ & $199.1$ & $2.178$ & \uncer{-10.7}{+10.4} & \footnotesize{$-54.6$} & \uncer{-3.0}{+3.2} & $6.144$ & \uncer{-5.9}{+4.5} & \uncer{-3.1}{+3.2}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$200$ & $20$ & $198.9$ & $3.341$ & \uncer{-11.0}{+10.9} & \footnotesize{$-56.2$} & \uncer{-3.9}{+4.2} & $9.987$ & \uncer{-5.9}{+4.5} & \uncer{-3.9}{+4.1}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$200$ & $30$ & $198.7$ & $6.051$ & \uncer{-11.2}{+11.2} & \footnotesize{$-57.1$} & \uncer{-5.4}{+5.8} & $18.77$ & \uncer{-5.9}{+4.5} & \uncer{-5.2}{+5.6}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$200$ & $50$ & $198.5$ & $11.88$ & \uncer{-11.1}{+11.2} & \footnotesize{$-57.5$} & \uncer{-7.6}{+8.5} & $37.63$ & \uncer{-5.9}{+4.5} & \uncer{-7.2}{+8.1}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$300$ & $5$ & $301.7$ & $0.161$ & \uncer{-6.7}{+2.9} & \footnotesize{$-20.3$} & \uncer{-0.4}{+0.4} & $0.150$ & \uncer{-3.2}{+3.2} & \uncer{-1.2}{+1.3}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$300$ & $10$ & $299.6$ & $0.137$ & \uncer{-9.3}{+6.6} & \footnotesize{$-50.1$} & \uncer{-1.9}{+1.9} & $0.567$ & \uncer{-3.2}{+3.2} & \uncer{-2.2}{+2.3}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$300$ & $15$ & $299.2$ & $0.211$ & \uncer{-10.6}{+8.6} & \footnotesize{$-57.7$} & \uncer{-3.1}{+3.2} & $1.159$ & \uncer{-3.2}{+3.3} & \uncer{-3.1}{+3.2}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$300$ & $20$ & $299.1$ & $0.315$ & \uncer{-11.0}{+9.5} & \footnotesize{$-59.6$} & \uncer{-4.0}{+4.3} & $1.869$ & \uncer{-3.2}{+3.3} & \uncer{-3.9}{+4.1}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$300$ & $30$ & $299.0$ & $0.564$ & \uncer{-11.3}{+10.1} & \footnotesize{$-60.5$} & \uncer{-5.5}{+6.0} & $3.493$ & \uncer{-3.2}{+3.3} & \uncer{-5.2}{+5.6}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$300$ & $50$ & $298.9$ & $1.107$ & \uncer{-11.4}{+10.2} & \footnotesize{$-60.9$} & \uncer{-7.7}{+8.7} & $6.979$ & \uncer{-3.2}{+3.3} & \uncer{-7.2}{+8.1}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$400$ & $5$ & $401.0$ & $80.4\shexp$ & \uncer{-4.2}{\zeroup} & \footnotesize{$-6.6$} & \uncer{-0.1}{+0.1} & $41.8\shexp$ & \uncer{-2.0}{+2.6} & \uncer{-1.2}{+1.2}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$400$ & $10$ & $399.6$ & $27.0\shexp$ & \uncer{-5.1}{+0.6} & \footnotesize{$-39.5$} & \uncer{-1.5}{+1.6} & $0.154$ & \uncer{-2.0}{+2.6} & \uncer{-2.2}{+2.3}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$400$ & $15$ & $399.3$ & $31.4\shexp$ & \uncer{-7.1}{+2.5} & \footnotesize{$-61.0$} & \uncer{-3.3}{+3.4} & $0.313$ & \uncer{-2.0}{+2.6} & \uncer{-3.1}{+3.2}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$400$ & $20$ & $399.2$ & $45.9\shexp$ & \uncer{-9.1}{+5.2} & \footnotesize{$-65.4$} & \uncer{-4.4}{+4.7} & $0.504$ & \uncer{-2.0}{+2.6} & \uncer{-3.9}{+4.1}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$400$ & $30$ & $399.1$ & $84.9\shexp$ & \uncer{-10.6}{+7.5} & \footnotesize{$-65.7$} & \uncer{-6.0}{+6.5} & $0.941$ & \uncer{-2.0}{+2.6} & \uncer{-5.2}{+5.6}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$400$ & $50$ & $399.1$ & $0.173$ & \uncer{-11.2}{+8.8} & \footnotesize{$-64.9$} & \uncer{-8.1}{+9.2} & $1.878$ & \uncer{-2.0}{+2.6} & \uncer{-7.2}{+8.1}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$500$ & $5$ & $500.4$ & $23.6\shexp$ & \uncer{-9.1}{+1.3} & \footnotesize{$+4.4$} & \uncer{\zerodown}{\zeroup} & $14.2\shexp$ & \uncer{-1.4}{+2.3} & \uncer{-1.2}{+1.2}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$500$ & $10$ & $499.4$ & $2.81\shexp$ & \uncer{-46.2}{+18.6} & \footnotesize{$-1.3$} & \uncer{-0.9}{+0.9} & $51.6\shexp$ & \uncer{-1.4}{+2.3} & \uncer{-2.2}{+2.3}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$500$ & $15$ & $499.3$ & $2.47\shexp$ & \uncer{-32.2}{+9.8} & \footnotesize{$-69.4$} & \uncer{-4.9}{+5.2} & $0.105$ & \uncer{-1.4}{+2.3} & \uncer{-3.1}{+3.2}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$500$ & $20$ & $499.2$ & $5.12\shexp$ & \uncer{-7.5}{+1.2} & \footnotesize{$-80.8$} & \uncer{-6.1}{+6.6} & $0.169$ & \uncer{-1.4}{+2.3} & \uncer{-3.9}{+4.1}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$500$ & $30$ & $499.2$ & $13.4\shexp$ & \uncer{-9.3}{+5.2} & \footnotesize{$-75.8$} & \uncer{-7.1}{+7.8} & $0.315$ & \uncer{-1.4}{+2.3} & \uncer{-5.2}{+5.6}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$500$ & $50$ & $499.1$ & $33.2\shexp$ & \uncer{-11.3}{+8.3} & \footnotesize{$-70.6$} & \uncer{-8.9}{+10.1} & $0.628$ & \uncer{-1.4}{+2.3} & \uncer{-7.2}{+8.1}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
 \hline
\end{tabular}
\begin{tabular}{|c|c||c|r|r|r||c|r|r|}
\hline \firstlinepseudo \hline\hline
$100$ & $5$ & $9.685$ & \uncer{-13.5}{+15.5} & \footnotesize{$-47.8$} & \uncer{-1.2}{+1.2} & $9.841$ & \uncer{-15.7}{+8.6} & \uncer{-1.2}{+1.2}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$100$ & $10$ & $36.48$ & \uncer{-13.5}{+15.5} & \footnotesize{$-54.1$} & \uncer{-2.3}{+2.4} & $35.29$ & \uncer{-15.7}{+8.6} & \uncer{-2.2}{+2.3}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$100$ & $15$ & $76.79$ & \uncer{-13.3}{+15.2} & \footnotesize{$-53.4$} & \uncer{-3.2}{+3.4} & $71.44$ & \uncer{-15.7}{+8.6} & \uncer{-3.1}{+3.2}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$100$ & $20$ & $125.2$ & \uncer{-13.2}{+15.0} & \footnotesize{$-53.1$} & \uncer{-4.0}{+4.2} & $114.8$ & \uncer{-15.7}{+8.6} & \uncer{-3.9}{+4.1}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$100$ & $30$ & $235.2$ & \uncer{-13.1}{+14.7} & \footnotesize{$-52.9$} & \uncer{-5.4}{+5.8} & $214.0$ & \uncer{-15.7}{+8.6} & \uncer{-5.2}{+5.6}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$100$ & $50$ & $467.6$ & \uncer{-12.9}{+14.3} & \footnotesize{$-52.9$} & \uncer{-7.5}{+8.4} & $426.8$ & \uncer{-15.7}{+8.6} & \uncer{-7.2}{+8.1}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$200$ & $5$ & $0.534$ & \uncer{-9.1}{+7.8} & \footnotesize{$-4.0$} & \uncer{-0.2}{+0.2} & $0.845$ & \uncer{-5.9}{+4.5} & \uncer{-1.2}{+1.2}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$200$ & $10$ & $0.808$ & \uncer{-11.9}{+12.7} & \footnotesize{$-57.8$} & \uncer{-2.4}{+2.4} & $3.030$ & \uncer{-5.9}{+4.5} & \uncer{-2.2}{+2.3}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$200$ & $15$ & $1.831$ & \uncer{-11.7}{+12.3} & \footnotesize{$-59.5$} & \uncer{-3.3}{+3.5} & $6.135$ & \uncer{-5.9}{+4.5} & \uncer{-3.1}{+3.2}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$200$ & $20$ & $3.125$ & \uncer{-11.5}{+11.9} & \footnotesize{$-58.6$} & \uncer{-4.1}{+4.4} & $9.859$ & \uncer{-5.9}{+4.5} & \uncer{-3.9}{+4.1}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$200$ & $30$ & $6.097$ & \uncer{-11.3}{+11.5} & \footnotesize{$-57.6$} & \uncer{-5.4}{+5.9} & $18.38$ & \uncer{-5.9}{+4.5} & \uncer{-5.2}{+5.6}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$200$ & $50$ & $12.39$ & \uncer{-11.0}{+11.0} & \footnotesize{$-57.0$} & \uncer{-7.5}{+8.4} & $36.65$ & \uncer{-5.9}{+4.5} & \uncer{-7.2}{+8.1}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$300$ & $5$ & $0.310$ & \uncer{-8.0}{+5.5} & \footnotesize{$+8.0$} & \uncer{-0.1}{+0.1} & $0.159$ & \uncer{-3.2}{+3.2} & \uncer{-1.2}{+1.2}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$300$ & $10$ & $87.7\shexp$ & \uncer{-9.6}{+8.5} & \footnotesize{$-27.2$} & \uncer{-1.2}{+1.3} & $0.568$ & \uncer{-3.2}{+3.2} & \uncer{-2.2}{+2.3}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$300$ & $15$ & $0.150$ & \uncer{-12.0}{+11.9} & \footnotesize{$-60.4$} & \uncer{-3.4}{+3.6} & $1.151$ & \uncer{-3.2}{+3.2} & \uncer{-3.1}{+3.2}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$300$ & $20$ & $0.269$ & \uncer{-12.2}{+12.0} & \footnotesize{$-62.9$} & \uncer{-4.3}{+4.6} & $1.849$ & \uncer{-3.2}{+3.2} & \uncer{-3.9}{+4.1}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$300$ & $30$ & $0.564$ & \uncer{-12.0}{+11.5} & \footnotesize{$-61.4$} & \uncer{-5.6}{+6.1} & $3.447$ & \uncer{-3.2}{+3.2} & \uncer{-5.2}{+5.6}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$300$ & $50$ & $1.201$ & \uncer{-11.7}{+10.7} & \footnotesize{$-59.8$} & \uncer{-7.6}{+8.5} & $6.874$ & \uncer{-3.2}{+3.2} & \uncer{-7.2}{+8.1}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$400$ & $5$ & $0.334$ & \uncer{-7.8}{+4.8} & \footnotesize{$-1.9$} & \uncer{\zerodown}{\zeroup} & $42.8\shexp$ & \uncer{-2.0}{+2.6} & \uncer{-1.2}{+1.2}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$400$ & $10$ & $98.9\shexp$ & \uncer{-10.2}{+9.0} & \footnotesize{$-14.5$} & \uncer{-0.5}{+0.5} & $0.154$ & \uncer{-2.0}{+2.6} & \uncer{-2.2}{+2.3}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$400$ & $15$ & $73.4\shexp$ & \uncer{-12.8}{+13.5} & \footnotesize{$-35.0$} & \uncer{-1.7}{+1.8} & $0.311$ & \uncer{-2.0}{+2.6} & \uncer{-3.1}{+3.2}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$400$ & $20$ & $81.1\shexp$ & \uncer{-13.7}{+14.7} & \footnotesize{$-48.4$} & \uncer{-3.0}{+3.2} & $0.500$ & \uncer{-2.0}{+2.6} & \uncer{-3.9}{+4.1}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$400$ & $30$ & $0.123$ & \uncer{-13.5}{+13.7} & \footnotesize{$-57.2$} & \uncer{-4.9}{+5.4} & $0.932$ & \uncer{-2.0}{+2.6} & \uncer{-5.2}{+5.6}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$400$ & $50$ & $0.227$ & \uncer{-12.6}{+11.7} & \footnotesize{$-59.7$} & \uncer{-7.3}{+8.2} & $1.858$ & \uncer{-2.0}{+2.6} & \uncer{-7.2}{+8.1}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$500$ & $5$ & $96.7\shexp$ & \uncer{-7.0}{+3.5} & \footnotesize{$-4.0$} & \uncer{\zerodown}{\zeroup} & $14.3\shexp$ & \uncer{-1.4}{+2.3} & \uncer{-1.2}{+1.2}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$500$ & $10$ & $31.9\shexp$ & \uncer{-9.5}{+7.1} & \footnotesize{$-17.7$} & \uncer{-0.5}{+0.6} & $51.4\shexp$ & \uncer{-1.4}{+2.3} & \uncer{-2.2}{+2.3}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$500$ & $15$ & $23.9\shexp$ & \uncer{-11.9}{+11.0} & \footnotesize{$-34.4$} & \uncer{-1.6}{+1.7} & $0.104$ & \uncer{-1.4}{+2.3} & \uncer{-3.1}{+3.2}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$500$ & $20$ & $24.9\shexp$ & \uncer{-12.9}{+12.4} & \footnotesize{$-45.8$} & \uncer{-2.8}{+2.9} & $0.167$ & \uncer{-1.4}{+2.3} & \uncer{-3.9}{+4.1}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$500$ & $30$ & $33.9\shexp$ & \uncer{-13.1}{+12.2} & \footnotesize{$-55.2$} & \uncer{-4.6}{+5.0} & $0.312$ & \uncer{-1.4}{+2.3} & \uncer{-5.2}{+5.6}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$500$ & $50$ & $58.0\shexp$ & \uncer{-12.5}{+10.8} & \footnotesize{$-59.3$} & \uncer{-7.1}{+8.0} & $0.622$ & \uncer{-1.4}{+2.3} & \uncer{-7.2}{+8.1}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
 \hline
\end{tabular}
\begin{tabular}{|c|c|c||c|r|r|r||c|r|r|}
\hline \firstlinelight \hline\hline
$100$ & $5$ & $90.2$ & $16.60$ & \uncer{-14.5}{+17.4} & \footnotesize{$-38.3$} & \uncer{-0.5}{+0.5} & $12.49$ & \uncer{-18.2}{+9.5} & \uncer{-0.7}{+0.7}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$100$ & $10$ & $96.3$ & $40.47$ & \uncer{-14.3}{+17.1} & \footnotesize{$-52.7$} & \uncer{-1.4}{+1.5} & $40.40$ & \uncer{-16.6}{+8.9} & \uncer{-1.4}{+1.4}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$100$ & $15$ & $97.8$ & $82.65$ & \uncer{-14.0}{+16.5} & \footnotesize{$-53.6$} & \uncer{-2.1}{+2.2} & $82.90$ & \uncer{-16.2}{+8.8} & \uncer{-2.0}{+2.1}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$100$ & $20$ & $98.4$ & $137.3$ & \uncer{-13.8}{+16.2} & \footnotesize{$-53.5$} & \uncer{-2.7}{+2.8} & $136.7$ & \uncer{-16.1}{+8.7} & \uncer{-2.6}{+2.7}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$100$ & $30$ & $98.9$ & $272.2$ & \uncer{-13.7}{+15.9} & \footnotesize{$-53.2$} & \uncer{-3.8}{+4.0} & $268.7$ & \uncer{-15.9}{+8.7} & \uncer{-3.7}{+3.9}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$100$ & $50$ & $99.2$ & $596.9$ & \uncer{-13.5}{+15.6} & \footnotesize{$-53.0$} & \uncer{-5.5}{+6.0} & $587.1$ & \uncer{-15.9}{+8.6} & \uncer{-5.4}{+5.9}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$120$ & $5$ & $103.2$ & $12.37$ & \uncer{-12.6}{+14.0} & \footnotesize{$-13.9$} & \uncer{-0.2}{+0.2} & $6.361$ & \uncer{-15.0}{+8.3} & \uncer{-0.6}{+0.7}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$120$ & $10$ & $112.3$ & $16.25$ & \uncer{-13.5}{+15.6} & \footnotesize{$-37.6$} & \uncer{-1.0}{+1.0} & $18.67$ & \uncer{-13.3}{+7.6} & \uncer{-1.3}{+1.4}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$120$ & $15$ & $115.2$ & $27.55$ & \uncer{-13.6}{+16.0} & \footnotesize{$-49.4$} & \uncer{-1.9}{+2.0} & $38.16$ & \uncer{-12.8}{+7.4} & \uncer{-2.0}{+2.0}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$120$ & $20$ & $116.6$ & $44.40$ & \uncer{-13.5}{+15.8} & \footnotesize{$-53.3$} & \uncer{-2.6}{+2.8} & $63.89$ & \uncer{-12.6}{+7.3} & \uncer{-2.6}{+2.7}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$120$ & $30$ & $117.9$ & $90.25$ & \uncer{-13.3}{+15.4} & \footnotesize{$-55.0$} & \uncer{-3.8}{+4.1} & $129.6$ & \uncer{-12.4}{+7.2} & \uncer{-3.6}{+3.8}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$120$ & $50$ & $118.7$ & $207.2$ & \uncer{-13.0}{+14.8} & \footnotesize{$-55.1$} & \uncer{-5.6}{+6.1} & $291.8$ & \uncer{-12.3}{+7.2} & \uncer{-5.3}{+5.8}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$150$ & $5$ & $113.8$ & $15.76$ & \uncer{-10.8}{+10.9} & \footnotesize{$+0.5$} & \uncer{\zerodown}{\zeroup} & $2.339$ & \uncer{-13.1}{+7.5} & \uncer{-0.5}{+0.5}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$150$ & $10$ & $122.4$ & $15.96$ & \uncer{-10.7}{+10.9} & \footnotesize{$\zeroset$} & \uncer{\zerodown}{\zeroup} & $3.479$ & \uncer{-11.8}{+7.0} & \uncer{-1.1}{+1.1}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$150$ & $15$ & $124.7$ & $16.45$ & \uncer{-10.7}{+10.9} & \footnotesize{$-0.4$} & \uncer{\zerodown}{\zeroup} & $4.112$ & \uncer{-11.5}{+6.8} & \uncer{-1.6}{+1.7}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$150$ & $20$ & $125.7$ & $16.74$ & \uncer{-10.7}{+11.0} & \footnotesize{$-0.7$} & \uncer{\zerodown}{\zeroup} & $4.466$ & \uncer{-11.3}{+6.8} & \uncer{-2.1}{+2.2}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$150$ & $30$ & $126.5$ & $17.01$ & \uncer{-10.7}{+11.0} & \footnotesize{$-1.0$} & \uncer{\zerodown}{\zeroup} & $4.824$ & \uncer{-11.2}{+6.8} & \uncer{-3.0}{+3.1}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$150$ & $50$ & $126.8$ & $17.24$ & \uncer{-10.8}{+11.0} & \footnotesize{$-1.4$} & \uncer{-0.1}{+0.1} & $5.028$ & \uncer{-11.2}{+6.7} & \uncer{-4.3}{+4.7}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$200$ & $5$ & $119.1$ & $18.73$ & \uncer{-10.2}{+9.6} & \footnotesize{$+1.9$} & \uncer{\zerodown}{\zeroup} & $0.829$ & \uncer{-12.2}{+7.2} & \uncer{-0.4}{+0.4}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$200$ & $10$ & $124.8$ & $18.14$ & \uncer{-10.0}{+9.4} & \footnotesize{$+2.0$} & \uncer{\zerodown}{\zeroup} & $0.842$ & \uncer{-11.5}{+6.8} & \uncer{-0.7}{+0.7}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$200$ & $15$ & $126.1$ & $18.05$ & \uncer{-10.0}{+9.3} & \footnotesize{$+2.0$} & \uncer{\zerodown}{\zeroup} & $0.852$ & \uncer{-11.3}{+6.8} & \uncer{-1.1}{+1.1}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$200$ & $20$ & $126.6$ & $18.01$ & \uncer{-10.0}{+9.3} & \footnotesize{$+1.9$} & \uncer{\zerodown}{\zeroup} & $0.860$ & \uncer{-11.2}{+6.8} & \uncer{-1.4}{+1.4}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$200$ & $30$ & $126.9$ & $17.96$ & \uncer{-10.0}{+9.3} & \footnotesize{$+1.8$} & \uncer{\zerodown}{\zeroup} & $0.872$ & \uncer{-11.2}{+6.7} & \uncer{-1.9}{+2.0}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$200$ & $50$ & $126.9$ & $17.99$ & \uncer{-10.0}{+9.3} & \footnotesize{$+1.5$} & \uncer{-0.1}{+0.1} & $0.890$ & \uncer{-11.2}{+6.7} & \uncer{-2.8}{+3.1}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$300$ & $5$ & $121.3$ & $19.77$ & \uncer{-10.0}{+9.2} & \footnotesize{$+1.7$} & \uncer{\zerodown}{\zeroup} & $0.398$ & \uncer{-11.9}{+7.0} & \uncer{-0.2}{+0.2}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$300$ & $10$ & $125.6$ & $18.82$ & \uncer{-9.9}{+9.0} & \footnotesize{$+1.6$} & \uncer{\zerodown}{\zeroup} & $0.371$ & \uncer{-11.4}{+6.8} & \uncer{-0.4}{+0.4}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$300$ & $15$ & $126.4$ & $18.63$ & \uncer{-9.9}{+9.0} & \footnotesize{$+1.6$} & \uncer{\zerodown}{\zeroup} & $0.367$ & \uncer{-11.3}{+6.8} & \uncer{-0.5}{+0.5}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$300$ & $20$ & $126.8$ & $18.56$ & \uncer{-9.8}{+9.0} & \footnotesize{$+1.5$} & \uncer{\zerodown}{\zeroup} & $0.367$ & \uncer{-11.2}{+6.7} & \uncer{-0.7}{+0.7}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$300$ & $30$ & $127.0$ & $18.50$ & \uncer{-9.8}{+9.0} & \footnotesize{$+1.4$} & \uncer{\zerodown}{\zeroup} & $0.368$ & \uncer{-11.2}{+6.7} & \uncer{-1.0}{+1.0}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$300$ & $50$ & $127.0$ & $18.52$ & \uncer{-9.8}{+9.0} & \footnotesize{$+1.1$} & \uncer{\zerodown}{\zeroup} & $0.373$ & \uncer{-11.2}{+6.7} & \uncer{-1.4}{+1.5}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
 \hline
\end{tabular}
\begin{tabular}{|c|c|c||c|r|r|r||c|r|r|}
\hline \firstlineheavy \hline\hline
$100$ & $5$ & $135.4$ & $16.97$ & \uncer{-9.3}{+7.9} & \footnotesize{$-4.2$} & \uncer{\zerodown}{\zeroup} & $0.614$ & \uncer{-10.2}{+6.3} & \uncer{-1.1}{+1.1}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$100$ & $10$ & $130.0$ & $20.91$ & \uncer{-9.5}{+8.1} & \footnotesize{$-5.8$} & \uncer{-0.2}{+0.2} & $1.228$ & \uncer{-10.8}{+6.6} & \uncer{-2.0}{+2.0}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$100$ & $15$ & $128.6$ & $22.49$ & \uncer{-9.6}{+8.2} & \footnotesize{$-6.5$} & \uncer{-0.3}{+0.3} & $1.523$ & \uncer{-11.0}{+6.6} & \uncer{-2.8}{+2.9}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$100$ & $20$ & $128.1$ & $23.25$ & \uncer{-9.6}{+8.2} & \footnotesize{$-6.8$} & \uncer{-0.4}{+0.5} & $1.689$ & \uncer{-11.0}{+6.7} & \uncer{-3.5}{+3.7}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$100$ & $30$ & $127.7$ & $23.98$ & \uncer{-9.6}{+8.3} & \footnotesize{$-7.3$} & \uncer{-0.6}{+0.7} & $1.890$ & \uncer{-11.1}{+6.7} & \uncer{-4.9}{+5.2}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$100$ & $50$ & $127.4$ & $24.77$ & \uncer{-9.7}{+8.3} & \footnotesize{$-8.2$} & \uncer{-1.0}{+1.1} & $2.199$ & \uncer{-11.1}{+6.7} & \uncer{-7.0}{+7.7}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$200$ & $5$ & $205.7$ & $1.494$ & \uncer{-8.6}{+6.7} & \footnotesize{$-17.1$} & \uncer{-0.2}{+0.2} & $0.713$ & \uncer{-5.6}{+4.4} & \uncer{-0.8}{+0.8}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$200$ & $10$ & $201.5$ & $1.739$ & \uncer{-10.0}{+9.3} & \footnotesize{$-41.2$} & \uncer{-1.1}{+1.1} & $3.090$ & \uncer{-5.8}{+4.5} & \uncer{-1.5}{+1.5}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$200$ & $15$ & $200.6$ & $2.786$ & \uncer{-10.7}{+10.5} & \footnotesize{$-49.8$} & \uncer{-1.9}{+1.9} & $6.709$ & \uncer{-5.8}{+4.5} & \uncer{-2.1}{+2.2}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$200$ & $20$ & $200.2$ & $4.223$ & \uncer{-11.0}{+11.0} & \footnotesize{$-52.8$} & \uncer{-2.5}{+2.6} & $11.28$ & \uncer{-5.9}{+4.5} & \uncer{-2.7}{+2.8}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$200$ & $30$ & $200.0$ & $7.826$ & \uncer{-11.3}{+11.4} & \footnotesize{$-54.9$} & \uncer{-3.7}{+3.9} & $22.50$ & \uncer{-5.9}{+4.5} & \uncer{-3.7}{+3.9}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$200$ & $50$ & $199.8$ & $16.54$ & \uncer{-11.3}{+11.5} & \footnotesize{$-56.0$} & \uncer{-5.5}{+5.9} & $49.55$ & \uncer{-5.9}{+4.5} & \uncer{-5.4}{+5.9}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$300$ & $5$ & $303.1$ & $0.313$ & \uncer{-8.5}{+5.7} & \footnotesize{$-13.6$} & \uncer{-0.2}{+0.2} & $0.154$ & \uncer{-3.2}{+3.2} & \uncer{-0.8}{+0.8}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$300$ & $10$ & $300.7$ & $0.237$ & \uncer{-9.9}{+7.6} & \footnotesize{$-37.4$} & \uncer{-0.9}{+0.9} & $0.606$ & \uncer{-3.2}{+3.2} & \uncer{-1.5}{+1.5}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$300$ & $15$ & $300.3$ & $0.323$ & \uncer{-10.8}{+9.1} & \footnotesize{$-48.6$} & \uncer{-1.7}{+1.8} & $1.284$ & \uncer{-3.2}{+3.2} & \uncer{-2.1}{+2.2}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$300$ & $20$ & $300.1$ & $0.458$ & \uncer{-11.2}{+9.8} & \footnotesize{$-53.1$} & \uncer{-2.4}{+2.5} & $2.141$ & \uncer{-3.2}{+3.2} & \uncer{-2.7}{+2.8}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$300$ & $30$ & $300.0$ & $0.810$ & \uncer{-11.5}{+10.4} & \footnotesize{$-56.2$} & \uncer{-3.6}{+3.8} & $4.240$ & \uncer{-3.2}{+3.2} & \uncer{-3.7}{+3.9}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$300$ & $50$ & $299.8$ & $1.672$ & \uncer{-11.6}{+10.6} & \footnotesize{$-57.8$} & \uncer{-5.4}{+5.9} & $9.297$ & \uncer{-3.2}{+3.2} & \uncer{-5.4}{+5.9}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$500$ & $5$ & $501.6$ & $53.0\shexp$ & \uncer{-5.1}{+0.8} & \footnotesize{$-0.6$} & \uncer{\zerodown}{\zeroup} & $14.6\shexp$ & \uncer{-1.4}{+2.3} & \uncer{-0.8}{+0.8}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$500$ & $10$ & $500.4$ & $16.7\shexp$ & \uncer{-4.9}{+0.5} & \footnotesize{$-14.0$} & \uncer{-0.4}{+0.4} & $55.5\shexp$ & \uncer{-1.4}{+2.3} & \uncer{-1.5}{+1.5}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$500$ & $15$ & $500.1$ & $14.3\shexp$ & \uncer{-5.5}{+0.5} & \footnotesize{$-37.7$} & \uncer{-1.4}{+1.4} & $0.117$ & \uncer{-1.4}{+2.3} & \uncer{-2.1}{+2.2}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$500$ & $20$ & $500.0$ & $18.0\shexp$ & \uncer{-8.0}{+3.4} & \footnotesize{$-51.3$} & \uncer{-2.4}{+2.5} & $0.194$ & \uncer{-1.4}{+2.3} & \uncer{-2.7}{+2.8}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$500$ & $30$ & $499.9$ & $31.7\shexp$ & \uncer{-10.4}{+6.5} & \footnotesize{$-59.1$} & \uncer{-3.7}{+4.0} & $0.384$ & \uncer{-1.4}{+2.3} & \uncer{-3.7}{+3.9}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$500$ & $50$ & $499.8$ & $68.0\shexp$ & \uncer{-11.6}{+8.9} & \footnotesize{$-61.2$} & \uncer{-5.6}{+6.1} & $0.841$ & \uncer{-1.4}{+2.3} & \uncer{-5.4}{+5.9}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$1000$ & $5$ & $1000.5$ & $660\shexpt$ & \uncer{-5.1}{+0.4} & \footnotesize{$+6.0$} & \uncer{\zerodown}{\zeroup} & $281\shexpt$ & \uncer{-1.1}{+1.4} & \uncer{-0.8}{+0.8}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$1000$ & $10$ & $1000.$ & $108\shexpt$ & \uncer{-23.4}{+7.5} & \footnotesize{$+21.6$} & \uncer{-0.3}{+0.3} & $1.05\shexp$ & \uncer{-1.1}{+1.4} & \uncer{-1.5}{+1.5}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$1000$ & $15$ & $999.9$ & $42.4\shexpt$ & \uncer{-42.2}{+16.6} & \footnotesize{$-3.0$} & \uncer{-0.9}{+1.0} & $2.21\shexp$ & \uncer{-1.1}{+1.4} & \uncer{-2.1}{+2.2}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$1000$ & $20$ & $999.8$ & $54.3\shexpt$ & \uncer{-19.5}{+3.3} & \footnotesize{$-58.8$} & \uncer{-3.3}{+3.5} & $3.66\shexp$ & \uncer{-1.1}{+1.4} & \uncer{-2.7}{+2.8}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$1000$ & $30$ & $999.8$ & $146\shexpt$ & \uncer{-10.0}{+4.2} & \footnotesize{$-74.4$} & \uncer{-4.7}{+5.0} & $7.24\shexp$ & \uncer{-1.1}{+1.4} & \uncer{-3.7}{+3.9}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$1000$ & $50$ & $999.5$ & $415\shexpt$ & \uncer{-13.1}{+9.7} & \footnotesize{$-70.4$} & \uncer{-6.2}{+6.8} & $15.9\shexp$ & \uncer{-1.1}{+1.4} & \uncer{-5.4}{+5.9}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
 \hline
\end{tabular}
\begin{tabular}{|c|c||c|r|r|r||c|r|r|}
\hline \firstlinepseudo \hline\hline
$100$ & $5$ & $10.13$ & \uncer{-13.5}{+15.6} & \footnotesize{$-47.7$} & \uncer{-0.8}{+0.8} & $10.30$ & \uncer{-15.7}{+8.6} & \uncer{-0.8}{+0.8}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$100$ & $10$ & $39.73$ & \uncer{-13.5}{+15.5} & \footnotesize{$-53.8$} & \uncer{-1.5}{+1.6} & $38.34$ & \uncer{-15.7}{+8.6} & \uncer{-1.5}{+1.5}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$100$ & $15$ & $86.71$ & \uncer{-13.3}{+15.2} & \footnotesize{$-53.2$} & \uncer{-2.2}{+2.2} & $80.38$ & \uncer{-15.7}{+8.6} & \uncer{-2.1}{+2.2}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$100$ & $20$ & $146.1$ & \uncer{-13.2}{+15.0} & \footnotesize{$-52.9$} & \uncer{-2.7}{+2.9} & $133.4$ & \uncer{-15.7}{+8.6} & \uncer{-2.7}{+2.8}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$100$ & $30$ & $291.4$ & \uncer{-13.2}{+14.9} & \footnotesize{$-52.6$} & \uncer{-3.8}{+4.0} & $263.4$ & \uncer{-15.7}{+8.6} & \uncer{-3.7}{+3.9}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$100$ & $50$ & $638.7$ & \uncer{-13.1}{+14.7} & \footnotesize{$-52.5$} & \uncer{-5.5}{+6.0} & $576.3$ & \uncer{-15.7}{+8.6} & \uncer{-5.4}{+5.9}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$200$ & $5$ & $0.550$ & \uncer{-9.5}{+8.5} & \footnotesize{$-4.2$} & \uncer{-0.1}{+0.1} & $0.884$ & \uncer{-5.9}{+4.5} & \uncer{-0.8}{+0.8}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$200$ & $10$ & $0.879$ & \uncer{-11.8}{+12.5} & \footnotesize{$-57.6$} & \uncer{-1.6}{+1.6} & $3.292$ & \uncer{-5.9}{+4.5} & \uncer{-1.5}{+1.5}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$200$ & $15$ & $2.069$ & \uncer{-11.6}{+12.1} & \footnotesize{$-59.2$} & \uncer{-2.3}{+2.3} & $6.902$ & \uncer{-5.9}{+4.5} & \uncer{-2.1}{+2.2}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$200$ & $20$ & $3.649$ & \uncer{-11.5}{+11.8} & \footnotesize{$-58.2$} & \uncer{-2.8}{+2.9} & $11.46$ & \uncer{-5.9}{+4.5} & \uncer{-2.7}{+2.8}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$200$ & $30$ & $7.552$ & \uncer{-11.3}{+11.5} & \footnotesize{$-57.2$} & \uncer{-3.9}{+4.1} & $22.62$ & \uncer{-5.9}{+4.5} & \uncer{-3.7}{+3.9}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$200$ & $50$ & $16.90$ & \uncer{-11.1}{+11.2} & \footnotesize{$-56.7$} & \uncer{-5.6}{+6.1} & $49.49$ & \uncer{-5.9}{+4.5} & \uncer{-5.4}{+5.9}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$300$ & $5$ & $0.317$ & \uncer{-8.5}{+6.4} & \footnotesize{$+8.1$} & \uncer{\zerodown}{\zeroup} & $0.166$ & \uncer{-3.2}{+3.2} & \uncer{-0.8}{+0.8}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$300$ & $10$ & $93.6\shexp$ & \uncer{-9.9}{+9.0} & \footnotesize{$-27.8$} & \uncer{-0.9}{+0.9} & $0.617$ & \uncer{-3.2}{+3.2} & \uncer{-1.5}{+1.5}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$300$ & $15$ & $0.169$ & \uncer{-11.8}{+11.5} & \footnotesize{$-60.2$} & \uncer{-2.3}{+2.4} & $1.295$ & \uncer{-3.2}{+3.2} & \uncer{-2.1}{+2.2}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$300$ & $20$ & $0.314$ & \uncer{-12.0}{+11.5} & \footnotesize{$-62.5$} & \uncer{-3.0}{+3.1} & $2.149$ & \uncer{-3.2}{+3.2} & \uncer{-2.7}{+2.8}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$300$ & $30$ & $0.698$ & \uncer{-11.9}{+11.1} & \footnotesize{$-60.9$} & \uncer{-4.0}{+4.2} & $4.243$ & \uncer{-3.2}{+3.2} & \uncer{-3.7}{+3.9}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$300$ & $50$ & $1.635$ & \uncer{-11.6}{+10.7} & \footnotesize{$-59.4$} & \uncer{-5.6}{+6.1} & $9.283$ & \uncer{-3.2}{+3.2} & \uncer{-5.4}{+5.9}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$500$ & $5$ & $99.4\shexp$ & \uncer{-7.6}{+4.2} & \footnotesize{$-4.0$} & \uncer{\zerodown}{\zeroup} & $15.0\shexp$ & \uncer{-1.4}{+2.3} & \uncer{-0.8}{+0.8}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$500$ & $10$ & $33.8\shexp$ & \uncer{-10.4}{+8.7} & \footnotesize{$-17.8$} & \uncer{-0.4}{+0.4} & $55.9\shexp$ & \uncer{-1.4}{+2.3} & \uncer{-1.5}{+1.5}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$500$ & $15$ & $26.4\shexp$ & \uncer{-12.6}{+12.4} & \footnotesize{$-34.7$} & \uncer{-1.1}{+1.1} & $0.117$ & \uncer{-1.4}{+2.3} & \uncer{-2.1}{+2.2}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$500$ & $20$ & $28.5\shexp$ & \uncer{-13.5}{+13.5} & \footnotesize{$-46.0$} & \uncer{-1.9}{+2.0} & $0.195$ & \uncer{-1.4}{+2.3} & \uncer{-2.7}{+2.8}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$500$ & $30$ & $41.5\shexp$ & \uncer{-13.4}{+12.8} & \footnotesize{$-55.1$} & \uncer{-3.3}{+3.5} & $0.384$ & \uncer{-1.4}{+2.3} & \uncer{-3.7}{+3.9}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$500$ & $50$ & $78.6\shexp$ & \uncer{-12.7}{+11.2} & \footnotesize{$-59.1$} & \uncer{-5.3}{+5.7} & $0.840$ & \uncer{-1.4}{+2.3} & \uncer{-5.4}{+5.9}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$1000$ & $5$ & $1.15\shexp$ & \uncer{-6.6}{+2.4} & \footnotesize{$-5.5$} & \uncer{\zerodown}{\zeroup} & $283\shexpt$ & \uncer{-1.1}{+1.4} & \uncer{-0.8}{+0.8}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$1000$ & $10$ & $413\shexpt$ & \uncer{-9.2}{+4.7} & \footnotesize{$-18.8$} & \uncer{-0.4}{+0.4} & $1.05\shexp$ & \uncer{-1.1}{+1.4} & \uncer{-1.5}{+1.5}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$1000$ & $15$ & $308\shexpt$ & \uncer{-11.4}{+8.2} & \footnotesize{$-32.6$} & \uncer{-1.0}{+1.0} & $2.21\shexp$ & \uncer{-1.1}{+1.4} & \uncer{-2.1}{+2.2}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$1000$ & $20$ & $305\shexpt$ & \uncer{-12.7}{+9.9} & \footnotesize{$-42.7$} & \uncer{-1.7}{+1.7} & $3.66\shexp$ & \uncer{-1.1}{+1.4} & \uncer{-2.7}{+2.8}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$1000$ & $30$ & $384\shexpt$ & \uncer{-13.5}{+10.8} & \footnotesize{$-53.2$} & \uncer{-3.0}{+3.2} & $7.23\shexp$ & \uncer{-1.1}{+1.4} & \uncer{-3.7}{+3.9}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$1000$ & $50$ & $644\shexpt$ & \uncer{-13.5}{+10.4} & \footnotesize{$-59.8$} & \uncer{-5.1}{+5.5} & $15.8\shexp$ & \uncer{-1.1}{+1.4} & \uncer{-5.4}{+5.9}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
 \hline
\end{tabular}
\begin{tabular}{|c|c|c||c|r|r|r||c|r|r|}
\hline \firstlinelight \hline\hline
$100$ & $5$ & $85.5$ & $19.70$ & \uncer{-14.5}{+17.4} & \footnotesize{$-52.8$} & \uncer{-1.8}{+1.9} & $15.57$ & \uncer{-19.7}{+10.1} & \uncer{-1.7}{+1.8}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$100$ & $10$ & $86.5$ & $62.66$ & \uncer{-14.3}{+16.9} & \footnotesize{$-52.9$} & \uncer{-3.3}{+3.4} & $49.53$ & \uncer{-19.3}{+10.0} & \uncer{-3.1}{+3.3}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$100$ & $15$ & $86.0$ & $121.0$ & \uncer{-14.3}{+16.9} & \footnotesize{$-52.9$} & \uncer{-4.5}{+4.8} & $95.38$ & \uncer{-19.5}{+10.0} & \uncer{-4.3}{+4.6}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$100$ & $20$ & $85.7$ & $187.9$ & \uncer{-14.2}{+16.8} & \footnotesize{$-52.9$} & \uncer{-5.5}{+6.0} & $147.3$ & \uncer{-19.6}{+10.1} & \uncer{-5.3}{+5.7}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$100$ & $30$ & $85.2$ & $329.9$ & \uncer{-14.1}{+16.6} & \footnotesize{$-52.8$} & \uncer{-7.2}{+8.1} & $257.0$ & \uncer{-19.8}{+10.2} & \uncer{-6.9}{+7.7}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$100$ & $40$ & $84.9$ & $468.4$ & \uncer{-14.0}{+16.3} & \footnotesize{$-52.8$} & \uncer{-8.5}{+9.7} & $364.3$ & \uncer{-19.9}{+10.2} & \uncer{-8.1}{+9.2}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$120$ & $5$ & $105.6$ & $7.186$ & \uncer{-13.9}{+16.4} & \footnotesize{$-37.7$} & \uncer{-1.2}{+1.3} & $7.355$ & \uncer{-14.5}{+8.1} & \uncer{-1.6}{+1.7}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$120$ & $10$ & $109.0$ & $20.00$ & \uncer{-13.2}{+15.1} & \footnotesize{$-54.5$} & \uncer{-3.3}{+3.5} & $23.99$ & \uncer{-13.9}{+7.8} & \uncer{-3.1}{+3.3}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$120$ & $15$ & $108.3$ & $36.59$ & \uncer{-13.5}{+15.6} & \footnotesize{$-54.7$} & \uncer{-4.5}{+4.8} & $45.27$ & \uncer{-14.0}{+7.9} & \uncer{-4.3}{+4.6}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$120$ & $20$ & $107.6$ & $55.96$ & \uncer{-13.5}{+15.6} & \footnotesize{$-54.6$} & \uncer{-5.5}{+6.0} & $68.82$ & \uncer{-14.1}{+7.9} & \uncer{-5.2}{+5.7}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$120$ & $30$ & $106.7$ & $97.06$ & \uncer{-13.4}{+15.4} & \footnotesize{$-54.6$} & \uncer{-7.2}{+8.1} & $117.9$ & \uncer{-14.3}{+8.0} & \uncer{-6.8}{+7.6}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$120$ & $40$ & $105.9$ & $136.0$ & \uncer{-13.3}{+15.2} & \footnotesize{$-54.6$} & \uncer{-8.5}{+9.8} & $164.1$ & \uncer{-14.5}{+8.1} & \uncer{-8.0}{+9.1}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$150$ & $5$ & $119.2$ & $15.61$ & \uncer{-10.5}{+10.3} & \footnotesize{$+1.7$} & \uncer{\zerodown}{\zeroup} & $1.476$ & \uncer{-12.2}{+7.2} & \uncer{-1.1}{+1.1}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$150$ & $10$ & $125.0$ & $18.67$ & \uncer{-9.9}{+9.0} & \footnotesize{$+1.5$} & \uncer{\zerodown}{\zeroup} & $0.349$ & \uncer{-11.4}{+6.8} & \uncer{-0.7}{+0.7}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$150$ & $15$ & $125.0$ & $20.74$ & \uncer{-9.6}{+8.1} & \footnotesize{$-1.6$} & \uncer{-0.3}{+0.3} & $95.1\shexp$ & \uncer{-11.4}{+6.8} & \uncer{-10.7}{+11.8}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$150$ & $20$ & $124.5$ & $22.86$ & \uncer{-9.5}{+8.0} & \footnotesize{$-5.8$} & \uncer{-0.7}{+0.8} & $1.098$ & \uncer{-11.5}{+6.9} & \uncer{-7.6}{+8.4}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$150$ & $30$ & $123.4$ & $27.52$ & \uncer{-9.7}{+8.2} & \footnotesize{$-13.0$} & \uncer{-1.9}{+2.1} & $4.544$ & \uncer{-11.6}{+6.9} & \uncer{-8.4}{+9.5}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$150$ & $40$ & $121.6$ & $32.10$ & \uncer{-9.8}{+8.4} & \footnotesize{$-17.8$} & \uncer{-2.9}{+3.3} & $7.936$ & \uncer{-11.9}{+7.0} & \uncer{-9.5}{+10.9}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$200$ & $5$ & $121.2$ & $19.02$ & \uncer{-10.0}{+9.2} & \footnotesize{$+1.7$} & \uncer{\zerodown}{\zeroup} & $0.475$ & \uncer{-11.9}{+7.0} & \uncer{-0.5}{+0.6}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$200$ & $10$ & $125.0$ & $18.95$ & \uncer{-9.8}{+8.8} & \footnotesize{$+1.3$} & \uncer{\zerodown}{\zeroup} & $0.237$ & \uncer{-11.4}{+6.8} & \uncer{-0.2}{+0.2}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$200$ & $15$ & $125.5$ & $19.21$ & \uncer{-9.7}{+8.6} & \footnotesize{$+0.7$} & \uncer{\zerodown}{\zeroup} & $95.0\shexp$ & \uncer{-11.4}{+6.8} & \uncer{-2.3}{+2.2}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$200$ & $20$ & $125.5$ & $19.52$ & \uncer{-9.7}{+8.5} & \footnotesize{$\zeroset$} & \uncer{-0.1}{+0.1} & $23.5\shexp$ & \uncer{-11.4}{+6.8} & \uncer{-11.1}{+11.1}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$200$ & $30$ & $125.0$ & $20.25$ & \uncer{-9.6}{+8.3} & \footnotesize{$-1.5$} & \uncer{-0.3}{+0.3} & $10.4\shexp$ & \uncer{-11.4}{+6.8} & \uncer{-35.4}{+46.6}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$200$ & $40$ & $123.4$ & $21.28$ & \uncer{-9.6}{+8.2} & \footnotesize{$-3.0$} & \uncer{-0.5}{+0.5} & $89.8\shexp$ & \uncer{-11.6}{+6.9} & \uncer{-20.3}{+24.8}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$300$ & $5$ & $121.7$ & $19.70$ & \uncer{-9.9}{+9.0} & \footnotesize{$+1.5$} & \uncer{\zerodown}{\zeroup} & $0.301$ & \uncer{-11.9}{+7.0} & \uncer{-0.2}{+0.2}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$300$ & $10$ & $125.0$ & $18.99$ & \uncer{-9.8}{+8.8} & \footnotesize{$+1.2$} & \uncer{\zerodown}{\zeroup} & $0.221$ & \uncer{-11.4}{+6.8} & \uncer{\zerodown}{\zeroup}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$300$ & $15$ & $125.5$ & $18.94$ & \uncer{-9.8}{+8.8} & \footnotesize{$+0.9$} & \uncer{\zerodown}{\zeroup} & $0.171$ & \uncer{-11.4}{+6.8} & \uncer{-0.5}{+0.5}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$300$ & $20$ & $125.7$ & $19.00$ & \uncer{-9.8}{+8.7} & \footnotesize{$+0.6$} & \uncer{\zerodown}{\zeroup} & $0.134$ & \uncer{-11.4}{+6.8} & \uncer{-1.4}{+1.4}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$300$ & $30$ & $125.3$ & $19.25$ & \uncer{-9.7}{+8.6} & \footnotesize{$-0.1$} & \uncer{\zerodown}{\zeroup} & $84.2\shexp$ & \uncer{-11.4}{+6.8} & \uncer{-4.4}{+4.2}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$300$ & $40$ & $123.9$ & $19.83$ & \uncer{-9.8}{+8.6} & \footnotesize{$-1.0$} & \uncer{-0.1}{+0.1} & $54.8\shexp$ & \uncer{-11.6}{+6.9} & \uncer{-9.0}{+8.6}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
 \hline
\end{tabular}
\begin{tabular}{|c|c|c||c|r|r|r||c|r|r|}
\hline \firstlineheavy \hline\hline
$100$ & $5$ & $124.1$ & $21.05$ & \uncer{-9.6}{+8.1} & \footnotesize{$-0.6$} & \uncer{\zerodown}{\zeroup} & $20.5\shexp$ & \uncer{-11.6}{+6.9} & \uncer{-7.5}{+7.9}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$100$ & $10$ & $124.9$ & $20.60$ & \uncer{-9.6}{+8.1} & \footnotesize{$-1.1$} & \uncer{-0.2}{+0.2} & $55.1\shexp$ & \uncer{-11.4}{+6.8} & \uncer{-9.3}{+10.1}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$100$ & $15$ & $125.8$ & $21.16$ & \uncer{-9.5}{+8.0} & \footnotesize{$-3.2$} & \uncer{-0.4}{+0.4} & $0.394$ & \uncer{-11.3}{+6.8} & \uncer{-7.4}{+8.1}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$100$ & $20$ & $126.3$ & $21.94$ & \uncer{-9.5}{+8.0} & \footnotesize{$-5.3$} & \uncer{-0.7}{+0.7} & $0.913$ & \uncer{-11.3}{+6.8} & \uncer{-7.8}{+8.6}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$100$ & $30$ & $126.6$ & $23.85$ & \uncer{-9.5}{+8.0} & \footnotesize{$-9.1$} & \uncer{-1.3}{+1.5} & $2.251$ & \uncer{-11.2}{+6.8} & \uncer{-9.0}{+10.1}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$100$ & $40$ & $125.5$ & $26.57$ & \uncer{-9.6}{+8.1} & \footnotesize{$-13.0$} & \uncer{-2.1}{+2.4} & $4.121$ & \uncer{-11.4}{+6.8} & \uncer{-9.9}{+11.4}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$200$ & $5$ & $194.9$ & $1.152$ & \uncer{-8.0}{+6.0} & \footnotesize{$-23.5$} & \uncer{-0.8}{+0.8} & $0.831$ & \uncer{-6.1}{+4.6} & \uncer{-1.9}{+1.9}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$200$ & $10$ & $193.5$ & $1.303$ & \uncer{-10.1}{+9.6} & \footnotesize{$-50.4$} & \uncer{-2.9}{+3.1} & $3.044$ & \uncer{-6.2}{+4.6} & \uncer{-3.2}{+3.4}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$200$ & $15$ & $193.6$ & $2.074$ & \uncer{-10.8}{+10.8} & \footnotesize{$-55.8$} & \uncer{-4.4}{+4.7} & $5.898$ & \uncer{-6.2}{+4.6} & \uncer{-4.4}{+4.7}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$200$ & $20$ & $193.8$ & $3.008$ & \uncer{-11.1}{+11.2} & \footnotesize{$-57.1$} & \uncer{-5.6}{+6.1} & $9.059$ & \uncer{-6.1}{+4.6} & \uncer{-5.3}{+5.8}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$200$ & $30$ & $194.0$ & $4.996$ & \uncer{-11.1}{+11.3} & \footnotesize{$-57.9$} & \uncer{-7.3}{+8.2} & $15.62$ & \uncer{-6.1}{+4.6} & \uncer{-6.9}{+7.7}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$200$ & $40$ & $194.1$ & $6.924$ & \uncer{-11.1}{+11.2} & \footnotesize{$-58.1$} & \uncer{-8.7}{+9.9} & $21.97$ & \uncer{-6.1}{+4.6} & \uncer{-8.2}{+9.3}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$300$ & $5$ & $296.5$ & $0.234$ & \uncer{-7.4}{+4.1} & \footnotesize{$-16.4$} & \uncer{-0.5}{+0.5} & $0.154$ & \uncer{-3.3}{+3.3} & \uncer{-1.8}{+1.9}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$300$ & $10$ & $295.7$ & $0.164$ & \uncer{-9.1}{+6.4} & \footnotesize{$-43.8$} & \uncer{-2.4}{+2.5} & $0.535$ & \uncer{-3.3}{+3.3} & \uncer{-3.2}{+3.4}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$300$ & $15$ & $295.7$ & $0.218$ & \uncer{-10.2}{+8.0} & \footnotesize{$-53.9$} & \uncer{-4.1}{+4.4} & $1.035$ & \uncer{-3.3}{+3.3} & \uncer{-4.4}{+4.7}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$300$ & $20$ & $295.8$ & $0.297$ & \uncer{-10.7}{+8.8} & \footnotesize{$-57.2$} & \uncer{-5.4}{+5.8} & $1.594$ & \uncer{-3.3}{+3.3} & \uncer{-5.4}{+5.8}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$300$ & $30$ & $295.9$ & $0.475$ & \uncer{-11.0}{+9.4} & \footnotesize{$-59.2$} & \uncer{-7.3}{+8.1} & $2.762$ & \uncer{-3.3}{+3.3} & \uncer{-7.0}{+7.8}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$300$ & $40$ & $295.9$ & $0.650$ & \uncer{-11.0}{+9.4} & \footnotesize{$-59.9$} & \uncer{-8.6}{+9.9} & $3.896$ & \uncer{-3.3}{+3.3} & \uncer{-8.2}{+9.3}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$500$ & $5$ & $497.8$ & $44.4\shexp$ & \uncer{-4.2}{+0.4} & \footnotesize{$-0.5$} & \uncer{\zerodown}{\zeroup} & $13.6\shexp$ & \uncer{-1.4}{+2.3} & \uncer{-1.8}{+1.9}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$500$ & $10$ & $497.4$ & $11.3\shexp$ & \uncer{-12.5}{+1.8} & \footnotesize{$-15.9$} & \uncer{-1.0}{+1.1} & $46.7\shexp$ & \uncer{-1.4}{+2.3} & \uncer{-3.2}{+3.4}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$500$ & $15$ & $497.4$ & $8.91\shexp$ & \uncer{-9.0}{+1.1} & \footnotesize{$-44.0$} & \uncer{-3.5}{+3.7} & $90.3\shexp$ & \uncer{-1.4}{+2.3} & \uncer{-4.4}{+4.7}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$500$ & $20$ & $497.4$ & $11.0\shexp$ & \uncer{-6.1}{+0.8} & \footnotesize{$-57.4$} & \uncer{-5.4}{+5.9} & $0.139$ & \uncer{-1.4}{+2.3} & \uncer{-5.4}{+5.8}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$500$ & $30$ & $497.5$ & $18.0\shexp$ & \uncer{-9.5}{+5.2} & \footnotesize{$-62.8$} & \uncer{-7.5}{+8.4} & $0.241$ & \uncer{-1.4}{+2.3} & \uncer{-7.0}{+7.8}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$500$ & $40$ & $497.5$ & $25.5\shexp$ & \uncer{-10.6}{+6.7} & \footnotesize{$-63.3$} & \uncer{-8.9}{+10.1} & $0.341$ & \uncer{-1.4}{+2.3} & \uncer{-8.2}{+9.3}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$1000$ & $5$ & $998.6$ & $609\shexpt$ & \uncer{-8.7}{+1.3} & \footnotesize{$+6.4$} & \uncer{-0.1}{+0.1} & $254\shexpt$ & \uncer{-1.1}{+1.4} & \uncer{-1.8}{+1.9}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$1000$ & $10$ & $998.5$ & $87.3\shexpt$ & \uncer{-36.1}{+14.3} & \footnotesize{$+26.8$} & \uncer{-0.8}{+0.8} & $865\shexpt$ & \uncer{-1.1}{+1.4} & \uncer{-3.2}{+3.4}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$1000$ & $15$ & $998.6$ & $24.8\shexpt$ & \uncer{-79.9}{+37.6} & \footnotesize{$+16.6$} & \uncer{-1.2}{+1.4} & $1.67\shexp$ & \uncer{-1.1}{+1.4} & \uncer{-4.4}{+4.7}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$1000$ & $20$ & $998.6$ & $27.5\shexpt$ & \uncer{-42.3}{+15.3} & \footnotesize{$-57.9$} & \uncer{-7.3}{+8.3} & $2.57\shexp$ & \uncer{-1.1}{+1.4} & \uncer{-5.4}{+5.8}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$1000$ & $30$ & $998.6$ & $75.0\shexpt$ & \uncer{-8.6}{+3.4} & \footnotesize{$-78.1$} & \uncer{-9.6}{+11.0} & $4.46\shexp$ & \uncer{-1.1}{+1.4} & \uncer{-7.0}{+7.8}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$1000$ & $40$ & $998.6$ & $133\shexpt$ & \uncer{-12.3}{+8.4} & \footnotesize{$-75.1$} & \uncer{-10.3}{+11.9} & $6.30\shexp$ & \uncer{-1.1}{+1.4} & \uncer{-8.2}{+9.3}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
 \hline
\end{tabular}
\begin{tabular}{|c|c||c|r|r|r||c|r|r|}
\hline \firstlinepseudo \hline\hline
$100$ & $5$ & $9.055$ & \uncer{-13.4}{+15.4} & \footnotesize{$-47.8$} & \uncer{-1.7}{+1.8} & $9.194$ & \uncer{-15.7}{+8.6} & \uncer{-1.8}{+1.9}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$100$ & $10$ & $32.17$ & \uncer{-13.5}{+15.5} & \footnotesize{$-54.3$} & \uncer{-3.4}{+3.6} & $31.25$ & \uncer{-15.7}{+8.6} & \uncer{-3.2}{+3.4}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$100$ & $15$ & $64.46$ & \uncer{-13.3}{+15.1} & \footnotesize{$-53.7$} & \uncer{-4.6}{+4.9} & $60.29$ & \uncer{-15.7}{+8.6} & \uncer{-4.4}{+4.7}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$100$ & $20$ & $100.6$ & \uncer{-13.2}{+14.9} & \footnotesize{$-53.4$} & \uncer{-5.6}{+6.1} & $92.87$ & \uncer{-15.7}{+8.6} & \uncer{-5.4}{+5.8}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$100$ & $30$ & $175.3$ & \uncer{-13.0}{+14.5} & \footnotesize{$-53.2$} & \uncer{-7.2}{+8.1} & $161.2$ & \uncer{-15.7}{+8.6} & \uncer{-7.0}{+7.8}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$100$ & $40$ & $246.7$ & \uncer{-12.8}{+14.1} & \footnotesize{$-53.2$} & \uncer{-8.5}{+9.7} & $227.6$ & \uncer{-15.7}{+8.6} & \uncer{-8.2}{+9.3}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$200$ & $5$ & $0.510$ & \uncer{-8.5}{+6.7} & \footnotesize{$-3.7$} & \uncer{-0.2}{+0.2} & $0.790$ & \uncer{-5.9}{+4.5} & \uncer{-1.8}{+1.9}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$200$ & $10$ & $0.712$ & \uncer{-12.0}{+12.9} & \footnotesize{$-58.0$} & \uncer{-3.4}{+3.6} & $2.683$ & \uncer{-5.9}{+4.5} & \uncer{-3.2}{+3.4}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$200$ & $15$ & $1.536$ & \uncer{-11.9}{+12.6} & \footnotesize{$-59.9$} & \uncer{-4.8}{+5.1} & $5.178$ & \uncer{-5.9}{+4.5} & \uncer{-4.4}{+4.7}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$200$ & $20$ & $2.510$ & \uncer{-11.6}{+12.1} & \footnotesize{$-58.9$} & \uncer{-5.7}{+6.3} & $7.976$ & \uncer{-5.9}{+4.5} & \uncer{-5.4}{+5.8}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$200$ & $30$ & $4.552$ & \uncer{-11.3}{+11.5} & \footnotesize{$-57.9$} & \uncer{-7.3}{+8.2} & $13.84$ & \uncer{-5.9}{+4.5} & \uncer{-7.0}{+7.8}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$200$ & $40$ & $6.504$ & \uncer{-11.1}{+11.1} & \footnotesize{$-57.5$} & \uncer{-8.6}{+9.8} & $19.55$ & \uncer{-5.9}{+4.5} & \uncer{-8.2}{+9.3}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$300$ & $5$ & $0.300$ & \uncer{-7.3}{+4.3} & \footnotesize{$+7.8$} & \uncer{-0.2}{+0.2} & $0.148$ & \uncer{-3.2}{+3.2} & \uncer{-1.8}{+1.9}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$300$ & $10$ & $79.5\shexp$ & \uncer{-8.9}{+7.5} & \footnotesize{$-26.2$} & \uncer{-1.7}{+1.9} & $0.503$ & \uncer{-3.2}{+3.2} & \uncer{-3.2}{+3.4}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$300$ & $15$ & $0.126$ & \uncer{-12.2}{+12.4} & \footnotesize{$-60.6$} & \uncer{-4.8}{+5.2} & $0.971$ & \uncer{-3.2}{+3.2} & \uncer{-4.4}{+4.7}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$300$ & $20$ & $0.216$ & \uncer{-12.5}{+12.7} & \footnotesize{$-63.4$} & \uncer{-6.0}{+6.6} & $1.496$ & \uncer{-3.2}{+3.2} & \uncer{-5.4}{+5.8}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$300$ & $30$ & $0.421$ & \uncer{-12.3}{+12.0} & \footnotesize{$-61.9$} & \uncer{-7.5}{+8.5} & $2.596$ & \uncer{-3.2}{+3.2} & \uncer{-7.0}{+7.8}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$300$ & $40$ & $0.622$ & \uncer{-12.0}{+11.4} & \footnotesize{$-60.8$} & \uncer{-8.7}{+10.0} & $3.666$ & \uncer{-3.2}{+3.2} & \uncer{-8.2}{+9.3}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$500$ & $5$ & $93.8\shexp$ & \uncer{-6.4}{+2.7} & \footnotesize{$-3.9$} & \uncer{\zerodown}{\zeroup} & $13.4\shexp$ & \uncer{-1.4}{+2.3} & \uncer{-1.8}{+1.9}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$500$ & $10$ & $29.7\shexp$ & \uncer{-8.4}{+5.1} & \footnotesize{$-17.3$} & \uncer{-0.8}{+0.8} & $45.5\shexp$ & \uncer{-1.4}{+2.3} & \uncer{-3.2}{+3.4}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$500$ & $15$ & $21.1\shexp$ & \uncer{-10.8}{+9.0} & \footnotesize{$-33.8$} & \uncer{-2.2}{+2.4} & $87.9\shexp$ & \uncer{-1.4}{+2.3} & \uncer{-4.4}{+4.7}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$500$ & $20$ & $20.8\shexp$ & \uncer{-12.1}{+11.0} & \footnotesize{$-45.3$} & \uncer{-3.8}{+4.1} & $0.135$ & \uncer{-1.4}{+2.3} & \uncer{-5.4}{+5.8}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$500$ & $30$ & $25.8\shexp$ & \uncer{-12.6}{+11.4} & \footnotesize{$-55.1$} & \uncer{-6.2}{+6.9} & $0.235$ & \uncer{-1.4}{+2.3} & \uncer{-7.0}{+7.8}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$500$ & $40$ & $32.5\shexp$ & \uncer{-12.4}{+10.7} & \footnotesize{$-58.3$} & \uncer{-7.8}{+8.9} & $0.332$ & \uncer{-1.4}{+2.3} & \uncer{-8.2}{+9.3}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$1000$ & $5$ & $1.10\shexp$ & \uncer{-5.4}{+1.2} & \footnotesize{$-5.3$} & \uncer{-0.1}{+0.1} & $252\shexpt$ & \uncer{-1.1}{+1.4} & \uncer{-1.8}{+1.9}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$1000$ & $10$ & $369\shexpt$ & \uncer{-7.2}{+2.7} & \footnotesize{$-17.9$} & \uncer{-0.8}{+0.8} & $857\shexpt$ & \uncer{-1.1}{+1.4} & \uncer{-3.2}{+3.4}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$1000$ & $15$ & $252\shexpt$ & \uncer{-9.2}{+4.4} & \footnotesize{$-31.0$} & \uncer{-1.9}{+2.0} & $1.65\shexp$ & \uncer{-1.1}{+1.4} & \uncer{-4.4}{+4.7}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$1000$ & $20$ & $228\shexpt$ & \uncer{-10.6}{+5.6} & \footnotesize{$-40.8$} & \uncer{-3.2}{+3.5} & $2.55\shexp$ & \uncer{-1.1}{+1.4} & \uncer{-5.4}{+5.8}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$1000$ & $30$ & $244\shexpt$ & \uncer{-11.7}{+7.1} & \footnotesize{$-51.8$} & \uncer{-5.5}{+6.1} & $4.42\shexp$ & \uncer{-1.1}{+1.4} & \uncer{-7.0}{+7.8}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
$1000$ & $40$ & $281\shexpt$ & \uncer{-12.0}{+7.3} & \footnotesize{$-56.8$} & \uncer{-7.3}{+8.3} & $6.25\shexp$ & \uncer{-1.1}{+1.4} & \uncer{-8.2}{+9.3}\\[-1.5pt]\hdashline[1.5pt/1.5pt]
 \hline
\end{tabular}
